AdapLeR: Speeding up Inference by Adaptive Length Reduction

Pre-trained language models have shown stellar performance in various downstream tasks. But, this usually comes at the cost of high latency and computation, hindering their usage in resource-limited settings. In this work, we propose a novel approach for reducing the computational cost of BERT with minimal loss in downstream performance. Our method dynamically eliminates less contributing tokens through layers, resulting in shorter lengths and consequently lower computational cost. To determine the importance of each token representation, we train a Contribution Predictor for each layer using a gradient-based saliency method. Our experiments on several diverse classification tasks show speedups up to 22x during inference time without much sacrifice in performance. We also validate the quality of the selected tokens in our method using human annotations in the ERASER benchmark. In comparison to other widely used strategies for selecting important tokens, such as saliency and attention, our proposed method has a significantly lower false positive rate in generating rationales. Our code is freely available at https://github.com/amodaresi/AdapLeR .

==> figures/soft_removal.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.403921568627451,0,0.0509803921568627}
\definecolor{color1}{rgb}{0.736470588235294,0.08,0.101176470588235}
\definecolor{color2}{rgb}{0.946666666666667,0.268235294117647,0.196078431372549}
\definecolor{color3}{rgb}{0.987450980392157,0.541176470588235,0.415686274509804}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.93,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={\(\displaystyle \tilde{S}^\ell_i\)},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle m_i^{-}\)},
ymajorgrids,
ymin=-6, ymax=0.25,
ytick style={color=black}
]
\path [draw=none, fill=black, fill opacity=0.07]
(axis cs:0,0.25)
--(axis cs:0,-6)
--(axis cs:0.25,-6)
--(axis cs:0.25,0.25)
--cycle;
\path [draw=none, fill=black, fill opacity=0.13]
(axis cs:0.25,0.25)
--(axis cs:0.25,-6)
--(axis cs:1,-6)
--(axis cs:1,0.25)
--cycle;
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.25cm}\textbf{$\lambda$}}
\addplot [ultra thick, color0, dashed]
table {%
0 -3.33333333333333
0.001001001001001 -3.32132132132132
0.002002002002002 -3.30930930930931
0.003003003003003 -3.2972972972973
0.004004004004004 -3.28528528528529
0.005005005005005 -3.27327327327327
0.00600600600600601 -3.26126126126126
0.00700700700700701 -3.24924924924925
0.00800800800800801 -3.23723723723724
0.00900900900900901 -3.22522522522523
0.01001001001001 -3.21321321321321
0.011011011011011 -3.2012012012012
0.012012012012012 -3.18918918918919
0.013013013013013 -3.17717717717718
0.014014014014014 -3.16516516516517
0.015015015015015 -3.15315315315315
0.016016016016016 -3.14114114114114
0.017017017017017 -3.12912912912913
0.018018018018018 -3.11711711711712
0.019019019019019 -3.10510510510511
0.02002002002002 -3.09309309309309
0.021021021021021 -3.08108108108108
0.022022022022022 -3.06906906906907
0.023023023023023 -3.05705705705706
0.024024024024024 -3.04504504504505
0.025025025025025 -3.03303303303303
0.026026026026026 -3.02102102102102
0.027027027027027 -3.00900900900901
0.028028028028028 -2.996996996997
0.029029029029029 -2.98498498498498
0.03003003003003 -2.97297297297297
0.031031031031031 -2.96096096096096
0.032032032032032 -2.94894894894895
0.033033033033033 -2.93693693693694
0.034034034034034 -2.92492492492492
0.035035035035035 -2.91291291291291
0.036036036036036 -2.9009009009009
0.037037037037037 -2.88888888888889
0.038038038038038 -2.87687687687688
0.039039039039039 -2.86486486486486
0.04004004004004 -2.85285285285285
0.041041041041041 -2.84084084084084
0.042042042042042 -2.82882882882883
0.043043043043043 -2.81681681681682
0.044044044044044 -2.8048048048048
0.045045045045045 -2.79279279279279
0.046046046046046 -2.78078078078078
0.047047047047047 -2.76876876876877
0.048048048048048 -2.75675675675676
0.049049049049049 -2.74474474474474
0.05005005005005 -2.73273273273273
0.0510510510510511 -2.72072072072072
0.0520520520520521 -2.70870870870871
0.0530530530530531 -2.6966966966967
0.0540540540540541 -2.68468468468468
0.0550550550550551 -2.67267267267267
0.0560560560560561 -2.66066066066066
0.0570570570570571 -2.64864864864865
0.0580580580580581 -2.63663663663664
0.0590590590590591 -2.62462462462462
0.0600600600600601 -2.61261261261261
0.0610610610610611 -2.6006006006006
0.0620620620620621 -2.58858858858859
0.0630630630630631 -2.57657657657658
0.0640640640640641 -2.56456456456456
0.0650650650650651 -2.55255255255255
0.0660660660660661 -2.54054054054054
0.0670670670670671 -2.52852852852853
0.0680680680680681 -2.51651651651652
0.0690690690690691 -2.5045045045045
0.0700700700700701 -2.49249249249249
0.0710710710710711 -2.48048048048048
0.0720720720720721 -2.46846846846847
0.0730730730730731 -2.45645645645646
0.0740740740740741 -2.44444444444444
0.0750750750750751 -2.43243243243243
0.0760760760760761 -2.42042042042042
0.0770770770770771 -2.40840840840841
0.0780780780780781 -2.3963963963964
0.0790790790790791 -2.38438438438438
0.0800800800800801 -2.37237237237237
0.0810810810810811 -2.36036036036036
0.0820820820820821 -2.34834834834835
0.0830830830830831 -2.33633633633634
0.0840840840840841 -2.32432432432432
0.0850850850850851 -2.31231231231231
0.0860860860860861 -2.3003003003003
0.0870870870870871 -2.28828828828829
0.0880880880880881 -2.27627627627628
0.0890890890890891 -2.26426426426426
0.0900900900900901 -2.25225225225225
0.0910910910910911 -2.24024024024024
0.0920920920920921 -2.22822822822823
0.0930930930930931 -2.21621621621622
0.0940940940940941 -2.2042042042042
0.0950950950950951 -2.19219219219219
0.0960960960960961 -2.18018018018018
0.0970970970970971 -2.16816816816817
0.0980980980980981 -2.15615615615616
0.0990990990990991 -2.14414414414414
0.1001001001001 -2.13213213213213
0.101101101101101 -2.12012012012012
0.102102102102102 -2.10810810810811
0.103103103103103 -2.0960960960961
0.104104104104104 -2.08408408408408
0.105105105105105 -2.07207207207207
0.106106106106106 -2.06006006006006
0.107107107107107 -2.04804804804805
0.108108108108108 -2.03603603603604
0.109109109109109 -2.02402402402402
0.11011011011011 -2.01201201201201
0.111111111111111 -2
0.112112112112112 -1.98798798798799
0.113113113113113 -1.97597597597598
0.114114114114114 -1.96396396396396
0.115115115115115 -1.95195195195195
0.116116116116116 -1.93993993993994
0.117117117117117 -1.92792792792793
0.118118118118118 -1.91591591591592
0.119119119119119 -1.9039039039039
0.12012012012012 -1.89189189189189
0.121121121121121 -1.87987987987988
0.122122122122122 -1.86786786786787
0.123123123123123 -1.85585585585586
0.124124124124124 -1.84384384384384
0.125125125125125 -1.83183183183183
0.126126126126126 -1.81981981981982
0.127127127127127 -1.80780780780781
0.128128128128128 -1.7957957957958
0.129129129129129 -1.78378378378378
0.13013013013013 -1.77177177177177
0.131131131131131 -1.75975975975976
0.132132132132132 -1.74774774774775
0.133133133133133 -1.73573573573574
0.134134134134134 -1.72372372372372
0.135135135135135 -1.71171171171171
0.136136136136136 -1.6996996996997
0.137137137137137 -1.68768768768769
0.138138138138138 -1.67567567567568
0.139139139139139 -1.66366366366366
0.14014014014014 -1.65165165165165
0.141141141141141 -1.63963963963964
0.142142142142142 -1.62762762762763
0.143143143143143 -1.61561561561562
0.144144144144144 -1.6036036036036
0.145145145145145 -1.59159159159159
0.146146146146146 -1.57957957957958
0.147147147147147 -1.56756756756757
0.148148148148148 -1.55555555555556
0.149149149149149 -1.54354354354354
0.15015015015015 -1.53153153153153
0.151151151151151 -1.51951951951952
0.152152152152152 -1.50750750750751
0.153153153153153 -1.4954954954955
0.154154154154154 -1.48348348348348
0.155155155155155 -1.47147147147147
0.156156156156156 -1.45945945945946
0.157157157157157 -1.44744744744745
0.158158158158158 -1.43543543543544
0.159159159159159 -1.42342342342342
0.16016016016016 -1.41141141141141
0.161161161161161 -1.3993993993994
0.162162162162162 -1.38738738738739
0.163163163163163 -1.37537537537538
0.164164164164164 -1.36336336336336
0.165165165165165 -1.35135135135135
0.166166166166166 -1.33933933933934
0.167167167167167 -1.32732732732733
0.168168168168168 -1.31531531531532
0.169169169169169 -1.3033033033033
0.17017017017017 -1.29129129129129
0.171171171171171 -1.27927927927928
0.172172172172172 -1.26726726726727
0.173173173173173 -1.25525525525526
0.174174174174174 -1.24324324324324
0.175175175175175 -1.23123123123123
0.176176176176176 -1.21921921921922
0.177177177177177 -1.20720720720721
0.178178178178178 -1.1951951951952
0.179179179179179 -1.18318318318318
0.18018018018018 -1.17117117117117
0.181181181181181 -1.15915915915916
0.182182182182182 -1.14714714714715
0.183183183183183 -1.13513513513514
0.184184184184184 -1.12312312312312
0.185185185185185 -1.11111111111111
0.186186186186186 -1.0990990990991
0.187187187187187 -1.08708708708709
0.188188188188188 -1.07507507507508
0.189189189189189 -1.06306306306306
0.19019019019019 -1.05105105105105
0.191191191191191 -1.03903903903904
0.192192192192192 -1.02702702702703
0.193193193193193 -1.01501501501502
0.194194194194194 -1.003003003003
0.195195195195195 -0.990990990990991
0.196196196196196 -0.978978978978979
0.197197197197197 -0.966966966966967
0.198198198198198 -0.954954954954955
0.199199199199199 -0.942942942942943
0.2002002002002 -0.930930930930931
0.201201201201201 -0.918918918918919
0.202202202202202 -0.906906906906907
0.203203203203203 -0.894894894894895
0.204204204204204 -0.882882882882883
0.205205205205205 -0.870870870870871
0.206206206206206 -0.858858858858859
0.207207207207207 -0.846846846846847
0.208208208208208 -0.834834834834835
0.209209209209209 -0.822822822822823
0.21021021021021 -0.810810810810811
0.211211211211211 -0.798798798798799
0.212212212212212 -0.786786786786787
0.213213213213213 -0.774774774774775
0.214214214214214 -0.762762762762763
0.215215215215215 -0.750750750750751
0.216216216216216 -0.738738738738739
0.217217217217217 -0.726726726726727
0.218218218218218 -0.714714714714715
0.219219219219219 -0.702702702702703
0.22022022022022 -0.690690690690691
0.221221221221221 -0.678678678678678
0.222222222222222 -0.666666666666667
0.223223223223223 -0.654654654654655
0.224224224224224 -0.642642642642643
0.225225225225225 -0.630630630630631
0.226226226226226 -0.618618618618618
0.227227227227227 -0.606606606606607
0.228228228228228 -0.594594594594595
0.229229229229229 -0.582582582582583
0.23023023023023 -0.570570570570571
0.231231231231231 -0.558558558558558
0.232232232232232 -0.546546546546547
0.233233233233233 -0.534534534534535
0.234234234234234 -0.522522522522523
0.235235235235235 -0.510510510510511
0.236236236236236 -0.498498498498498
0.237237237237237 -0.486486486486486
0.238238238238238 -0.474474474474475
0.239239239239239 -0.462462462462463
0.24024024024024 -0.45045045045045
0.241241241241241 -0.438438438438438
0.242242242242242 -0.426426426426426
0.243243243243243 -0.414414414414415
0.244244244244244 -0.402402402402402
0.245245245245245 -0.39039039039039
0.246246246246246 -0.378378378378378
0.247247247247247 -0.366366366366366
0.248248248248248 -0.354354354354354
0.249249249249249 -0.342342342342342
0.25025025025025 -0.333222110999889
0.251251251251251 -0.332777221666111
0.252252252252252 -0.332332332332332
0.253253253253253 -0.331887442998554
0.254254254254254 -0.331442553664776
0.255255255255255 -0.330997664330998
0.256256256256256 -0.330552774997219
0.257257257257257 -0.330107885663441
0.258258258258258 -0.329662996329663
0.259259259259259 -0.329218106995885
0.26026026026026 -0.328773217662107
0.261261261261261 -0.328328328328328
0.262262262262262 -0.32788343899455
0.263263263263263 -0.327438549660772
0.264264264264264 -0.326993660326994
0.265265265265265 -0.326548770993215
0.266266266266266 -0.326103881659437
0.267267267267267 -0.325658992325659
0.268268268268268 -0.325214102991881
0.269269269269269 -0.324769213658103
0.27027027027027 -0.324324324324324
0.271271271271271 -0.323879434990546
0.272272272272272 -0.323434545656768
0.273273273273273 -0.32298965632299
0.274274274274274 -0.322544766989211
0.275275275275275 -0.322099877655433
0.276276276276276 -0.321654988321655
0.277277277277277 -0.321210098987877
0.278278278278278 -0.320765209654099
0.279279279279279 -0.32032032032032
0.28028028028028 -0.319875430986542
0.281281281281281 -0.319430541652764
0.282282282282282 -0.318985652318986
0.283283283283283 -0.318540762985207
0.284284284284284 -0.318095873651429
0.285285285285285 -0.317650984317651
0.286286286286286 -0.317206094983873
0.287287287287287 -0.316761205650095
0.288288288288288 -0.316316316316316
0.289289289289289 -0.315871426982538
0.29029029029029 -0.31542653764876
0.291291291291291 -0.314981648314982
0.292292292292292 -0.314536758981203
0.293293293293293 -0.314091869647425
0.294294294294294 -0.313646980313647
0.295295295295295 -0.313202090979869
0.296296296296296 -0.31275720164609
0.297297297297297 -0.312312312312312
0.298298298298298 -0.311867422978534
0.299299299299299 -0.311422533644756
0.3003003003003 -0.310977644310978
0.301301301301301 -0.310532754977199
0.302302302302302 -0.310087865643421
0.303303303303303 -0.309642976309643
0.304304304304304 -0.309198086975865
0.305305305305305 -0.308753197642087
0.306306306306306 -0.308308308308308
0.307307307307307 -0.30786341897453
0.308308308308308 -0.307418529640752
0.309309309309309 -0.306973640306974
0.31031031031031 -0.306528750973195
0.311311311311311 -0.306083861639417
0.312312312312312 -0.305638972305639
0.313313313313313 -0.305194082971861
0.314314314314314 -0.304749193638083
0.315315315315315 -0.304304304304304
0.316316316316316 -0.303859414970526
0.317317317317317 -0.303414525636748
0.318318318318318 -0.30296963630297
0.319319319319319 -0.302524746969191
0.32032032032032 -0.302079857635413
0.321321321321321 -0.301634968301635
0.322322322322322 -0.301190078967857
0.323323323323323 -0.300745189634079
0.324324324324324 -0.3003003003003
0.325325325325325 -0.299855410966522
0.326326326326326 -0.299410521632744
0.327327327327327 -0.298965632298966
0.328328328328328 -0.298520742965187
0.329329329329329 -0.298075853631409
0.33033033033033 -0.297630964297631
0.331331331331331 -0.297186074963853
0.332332332332332 -0.296741185630075
0.333333333333333 -0.296296296296296
0.334334334334334 -0.295851406962518
0.335335335335335 -0.29540651762874
0.336336336336336 -0.294961628294962
0.337337337337337 -0.294516738961183
0.338338338338338 -0.294071849627405
0.339339339339339 -0.293626960293627
0.34034034034034 -0.293182070959849
0.341341341341341 -0.29273718162607
0.342342342342342 -0.292292292292292
0.343343343343343 -0.291847402958514
0.344344344344344 -0.291402513624736
0.345345345345345 -0.290957624290958
0.346346346346346 -0.290512734957179
0.347347347347347 -0.290067845623401
0.348348348348348 -0.289622956289623
0.349349349349349 -0.289178066955845
0.35035035035035 -0.288733177622067
0.351351351351351 -0.288288288288288
0.352352352352352 -0.28784339895451
0.353353353353353 -0.287398509620732
0.354354354354354 -0.286953620286954
0.355355355355355 -0.286508730953175
0.356356356356356 -0.286063841619397
0.357357357357357 -0.285618952285619
0.358358358358358 -0.285174062951841
0.359359359359359 -0.284729173618062
0.36036036036036 -0.284284284284284
0.361361361361361 -0.283839394950506
0.362362362362362 -0.283394505616728
0.363363363363363 -0.28294961628295
0.364364364364364 -0.282504726949171
0.365365365365365 -0.282059837615393
0.366366366366366 -0.281614948281615
0.367367367367367 -0.281170058947837
0.368368368368368 -0.280725169614058
0.369369369369369 -0.28028028028028
0.37037037037037 -0.279835390946502
0.371371371371371 -0.279390501612724
0.372372372372372 -0.278945612278946
0.373373373373373 -0.278500722945167
0.374374374374374 -0.278055833611389
0.375375375375375 -0.277610944277611
0.376376376376376 -0.277166054943833
0.377377377377377 -0.276721165610054
0.378378378378378 -0.276276276276276
0.379379379379379 -0.275831386942498
0.38038038038038 -0.27538649760872
0.381381381381381 -0.274941608274942
0.382382382382382 -0.274496718941163
0.383383383383383 -0.274051829607385
0.384384384384384 -0.273606940273607
0.385385385385385 -0.273162050939829
0.386386386386386 -0.27271716160605
0.387387387387387 -0.272272272272272
0.388388388388388 -0.271827382938494
0.389389389389389 -0.271382493604716
0.39039039039039 -0.270937604270938
0.391391391391391 -0.270492714937159
0.392392392392392 -0.270047825603381
0.393393393393393 -0.269602936269603
0.394394394394394 -0.269158046935825
0.395395395395395 -0.268713157602047
0.396396396396396 -0.268268268268268
0.397397397397397 -0.26782337893449
0.398398398398398 -0.267378489600712
0.399399399399399 -0.266933600266934
0.4004004004004 -0.266488710933155
0.401401401401401 -0.266043821599377
0.402402402402402 -0.265598932265599
0.403403403403403 -0.265154042931821
0.404404404404404 -0.264709153598042
0.405405405405405 -0.264264264264264
0.406406406406406 -0.263819374930486
0.407407407407407 -0.263374485596708
0.408408408408408 -0.26292959626293
0.409409409409409 -0.262484706929151
0.41041041041041 -0.262039817595373
0.411411411411411 -0.261594928261595
0.412412412412412 -0.261150038927817
0.413413413413413 -0.260705149594038
0.414414414414414 -0.26026026026026
0.415415415415415 -0.259815370926482
0.416416416416416 -0.259370481592704
0.417417417417417 -0.258925592258926
0.418418418418418 -0.258480702925147
0.419419419419419 -0.258035813591369
0.42042042042042 -0.257590924257591
0.421421421421421 -0.257146034923813
0.422422422422422 -0.256701145590034
0.423423423423423 -0.256256256256256
0.424424424424424 -0.255811366922478
0.425425425425425 -0.2553664775887
0.426426426426426 -0.254921588254922
0.427427427427427 -0.254476698921143
0.428428428428428 -0.254031809587365
0.429429429429429 -0.253586920253587
0.43043043043043 -0.253142030919809
0.431431431431431 -0.25269714158603
0.432432432432432 -0.252252252252252
0.433433433433433 -0.251807362918474
0.434434434434434 -0.251362473584696
0.435435435435435 -0.250917584250918
0.436436436436436 -0.250472694917139
0.437437437437437 -0.250027805583361
0.438438438438438 -0.249582916249583
0.439439439439439 -0.249138026915805
0.44044044044044 -0.248693137582026
0.441441441441441 -0.248248248248248
0.442442442442442 -0.24780335891447
0.443443443443443 -0.247358469580692
0.444444444444444 -0.246913580246914
0.445445445445445 -0.246468690913135
0.446446446446446 -0.246023801579357
0.447447447447447 -0.245578912245579
0.448448448448448 -0.245134022911801
0.449449449449449 -0.244689133578022
0.45045045045045 -0.244244244244244
0.451451451451451 -0.243799354910466
0.452452452452452 -0.243354465576688
0.453453453453453 -0.24290957624291
0.454454454454454 -0.242464686909131
0.455455455455455 -0.242019797575353
0.456456456456456 -0.241574908241575
0.457457457457457 -0.241130018907797
0.458458458458458 -0.240685129574018
0.459459459459459 -0.24024024024024
0.46046046046046 -0.239795350906462
0.461461461461461 -0.239350461572684
0.462462462462462 -0.238905572238906
0.463463463463463 -0.238460682905127
0.464464464464464 -0.238015793571349
0.465465465465465 -0.237570904237571
0.466466466466466 -0.237126014903793
0.467467467467467 -0.236681125570014
0.468468468468468 -0.236236236236236
0.469469469469469 -0.235791346902458
0.47047047047047 -0.23534645756868
0.471471471471471 -0.234901568234902
0.472472472472472 -0.234456678901123
0.473473473473473 -0.234011789567345
0.474474474474474 -0.233566900233567
0.475475475475475 -0.233122010899789
0.476476476476476 -0.23267712156601
0.477477477477477 -0.232232232232232
0.478478478478478 -0.231787342898454
0.479479479479479 -0.231342453564676
0.48048048048048 -0.230897564230898
0.481481481481481 -0.230452674897119
0.482482482482482 -0.230007785563341
0.483483483483483 -0.229562896229563
0.484484484484485 -0.229118006895785
0.485485485485485 -0.228673117562006
0.486486486486486 -0.228228228228228
0.487487487487487 -0.22778333889445
0.488488488488488 -0.227338449560672
0.48948948948949 -0.226893560226894
0.49049049049049 -0.226448670893115
0.491491491491491 -0.226003781559337
0.492492492492492 -0.225558892225559
0.493493493493493 -0.225114002891781
0.494494494494495 -0.224669113558002
0.495495495495495 -0.224224224224224
0.496496496496497 -0.223779334890446
0.497497497497497 -0.223334445556668
0.498498498498498 -0.22288955622289
0.4994994994995 -0.222444666889111
0.500500500500501 -0.221999777555333
0.501501501501502 -0.221554888221555
0.502502502502503 -0.221109998887777
0.503503503503503 -0.220665109553998
0.504504504504504 -0.22022022022022
0.505505505505506 -0.219775330886442
0.506506506506507 -0.219330441552664
0.507507507507508 -0.218885552218886
0.508508508508508 -0.218440662885107
0.509509509509509 -0.217995773551329
0.510510510510511 -0.217550884217551
0.511511511511512 -0.217105994883773
0.512512512512513 -0.216661105549994
0.513513513513513 -0.216216216216216
0.514514514514514 -0.215771326882438
0.515515515515516 -0.21532643754866
0.516516516516517 -0.214881548214882
0.517517517517518 -0.214436658881103
0.518518518518518 -0.213991769547325
0.519519519519519 -0.213546880213547
0.520520520520521 -0.213101990879769
0.521521521521522 -0.21265710154599
0.522522522522523 -0.212212212212212
0.523523523523523 -0.211767322878434
0.524524524524524 -0.211322433544656
0.525525525525526 -0.210877544210878
0.526526526526527 -0.210432654877099
0.527527527527528 -0.209987765543321
0.528528528528528 -0.209542876209543
0.529529529529529 -0.209097986875765
0.530530530530531 -0.208653097541986
0.531531531531532 -0.208208208208208
0.532532532532533 -0.20776331887443
0.533533533533533 -0.207318429540652
0.534534534534534 -0.206873540206874
0.535535535535536 -0.206428650873095
0.536536536536537 -0.205983761539317
0.537537537537538 -0.205538872205539
0.538538538538539 -0.205093982871761
0.539539539539539 -0.204649093537982
0.540540540540541 -0.204204204204204
0.541541541541542 -0.203759314870426
0.542542542542543 -0.203314425536648
0.543543543543544 -0.20286953620287
0.544544544544544 -0.202424646869091
0.545545545545546 -0.201979757535313
0.546546546546547 -0.201534868201535
0.547547547547548 -0.201089978867757
0.548548548548549 -0.200645089533978
0.54954954954955 -0.2002002002002
0.550550550550551 -0.199755310866422
0.551551551551552 -0.199310421532644
0.552552552552553 -0.198865532198866
0.553553553553554 -0.198420642865087
0.554554554554555 -0.197975753531309
0.555555555555556 -0.197530864197531
0.556556556556557 -0.197085974863753
0.557557557557558 -0.196641085529974
0.558558558558559 -0.196196196196196
0.55955955955956 -0.195751306862418
0.560560560560561 -0.19530641752864
0.561561561561562 -0.194861528194861
0.562562562562563 -0.194416638861083
0.563563563563564 -0.193971749527305
0.564564564564565 -0.193526860193527
0.565565565565566 -0.193081970859749
0.566566566566567 -0.19263708152597
0.567567567567568 -0.192192192192192
0.568568568568569 -0.191747302858414
0.56956956956957 -0.191302413524636
0.570570570570571 -0.190857524190858
0.571571571571572 -0.190412634857079
0.572572572572573 -0.189967745523301
0.573573573573574 -0.189522856189523
0.574574574574575 -0.189077966855745
0.575575575575576 -0.188633077521966
0.576576576576577 -0.188188188188188
0.577577577577578 -0.18774329885441
0.578578578578579 -0.187298409520632
0.57957957957958 -0.186853520186854
0.580580580580581 -0.186408630853075
0.581581581581582 -0.185963741519297
0.582582582582583 -0.185518852185519
0.583583583583584 -0.185073962851741
0.584584584584585 -0.184629073517962
0.585585585585586 -0.184184184184184
0.586586586586587 -0.183739294850406
0.587587587587588 -0.183294405516628
0.588588588588589 -0.18284951618285
0.58958958958959 -0.182404626849071
0.590590590590591 -0.181959737515293
0.591591591591592 -0.181514848181515
0.592592592592593 -0.181069958847737
0.593593593593594 -0.180625069513958
0.594594594594595 -0.18018018018018
0.595595595595596 -0.179735290846402
0.596596596596597 -0.179290401512624
0.597597597597598 -0.178845512178846
0.598598598598599 -0.178400622845067
0.5995995995996 -0.177955733511289
0.600600600600601 -0.177510844177511
0.601601601601602 -0.177065954843733
0.602602602602603 -0.176621065509954
0.603603603603604 -0.176176176176176
0.604604604604605 -0.175731286842398
0.605605605605606 -0.17528639750862
0.606606606606607 -0.174841508174841
0.607607607607608 -0.174396618841063
0.608608608608609 -0.173951729507285
0.60960960960961 -0.173506840173507
0.610610610610611 -0.173061950839729
0.611611611611612 -0.17261706150595
0.612612612612613 -0.172172172172172
0.613613613613614 -0.171727282838394
0.614614614614615 -0.171282393504616
0.615615615615616 -0.170837504170838
0.616616616616617 -0.170392614837059
0.617617617617618 -0.169947725503281
0.618618618618619 -0.169502836169503
0.61961961961962 -0.169057946835725
0.620620620620621 -0.168613057501946
0.621621621621622 -0.168168168168168
0.622622622622623 -0.16772327883439
0.623623623623624 -0.167278389500612
0.624624624624625 -0.166833500166833
0.625625625625626 -0.166388610833055
0.626626626626627 -0.165943721499277
0.627627627627628 -0.165498832165499
0.628628628628629 -0.165053942831721
0.62962962962963 -0.164609053497942
0.630630630630631 -0.164164164164164
0.631631631631632 -0.163719274830386
0.632632632632633 -0.163274385496608
0.633633633633634 -0.162829496162829
0.634634634634635 -0.162384606829051
0.635635635635636 -0.161939717495273
0.636636636636637 -0.161494828161495
0.637637637637638 -0.161049938827717
0.638638638638639 -0.160605049493938
0.63963963963964 -0.16016016016016
0.640640640640641 -0.159715270826382
0.641641641641642 -0.159270381492604
0.642642642642643 -0.158825492158825
0.643643643643644 -0.158380602825047
0.644644644644645 -0.157935713491269
0.645645645645646 -0.157490824157491
0.646646646646647 -0.157045934823713
0.647647647647648 -0.156601045489934
0.648648648648649 -0.156156156156156
0.64964964964965 -0.155711266822378
0.650650650650651 -0.1552663774886
0.651651651651652 -0.154821488154821
0.652652652652653 -0.154376598821043
0.653653653653654 -0.153931709487265
0.654654654654655 -0.153486820153487
0.655655655655656 -0.153041930819709
0.656656656656657 -0.15259704148593
0.657657657657658 -0.152152152152152
0.658658658658659 -0.151707262818374
0.65965965965966 -0.151262373484596
0.660660660660661 -0.150817484150817
0.661661661661662 -0.150372594817039
0.662662662662663 -0.149927705483261
0.663663663663664 -0.149482816149483
0.664664664664665 -0.149037926815705
0.665665665665666 -0.148593037481926
0.666666666666667 -0.148148148148148
0.667667667667668 -0.14770325881437
0.668668668668669 -0.147258369480592
0.66966966966967 -0.146813480146813
0.670670670670671 -0.146368590813035
0.671671671671672 -0.145923701479257
0.672672672672673 -0.145478812145479
0.673673673673674 -0.145033922811701
0.674674674674675 -0.144589033477922
0.675675675675676 -0.144144144144144
0.676676676676677 -0.143699254810366
0.677677677677678 -0.143254365476588
0.678678678678679 -0.142809476142809
0.67967967967968 -0.142364586809031
0.680680680680681 -0.141919697475253
0.681681681681682 -0.141474808141475
0.682682682682683 -0.141029918807697
0.683683683683684 -0.140585029473918
0.684684684684685 -0.14014014014014
0.685685685685686 -0.139695250806362
0.686686686686687 -0.139250361472584
0.687687687687688 -0.138805472138805
0.688688688688689 -0.138360582805027
0.68968968968969 -0.137915693471249
0.690690690690691 -0.137470804137471
0.691691691691692 -0.137025914803693
0.692692692692693 -0.136581025469914
0.693693693693694 -0.136136136136136
0.694694694694695 -0.135691246802358
0.695695695695696 -0.13524635746858
0.696696696696697 -0.134801468134801
0.697697697697698 -0.134356578801023
0.698698698698699 -0.133911689467245
0.6996996996997 -0.133466800133467
0.700700700700701 -0.133021910799689
0.701701701701702 -0.13257702146591
0.702702702702703 -0.132132132132132
0.703703703703704 -0.131687242798354
0.704704704704705 -0.131242353464576
0.705705705705706 -0.130797464130797
0.706706706706707 -0.130352574797019
0.707707707707708 -0.129907685463241
0.708708708708709 -0.129462796129463
0.70970970970971 -0.129017906795685
0.710710710710711 -0.128573017461906
0.711711711711712 -0.128128128128128
0.712712712712713 -0.12768323879435
0.713713713713714 -0.127238349460572
0.714714714714715 -0.126793460126793
0.715715715715716 -0.126348570793015
0.716716716716717 -0.125903681459237
0.717717717717718 -0.125458792125459
0.718718718718719 -0.125013902791681
0.71971971971972 -0.124569013457902
0.720720720720721 -0.124124124124124
0.721721721721722 -0.123679234790346
0.722722722722723 -0.123234345456568
0.723723723723724 -0.122789456122789
0.724724724724725 -0.122344566789011
0.725725725725726 -0.121899677455233
0.726726726726727 -0.121454788121455
0.727727727727728 -0.121009898787677
0.728728728728729 -0.120565009453898
0.72972972972973 -0.12012012012012
0.730730730730731 -0.119675230786342
0.731731731731732 -0.119230341452564
0.732732732732733 -0.118785452118785
0.733733733733734 -0.118340562785007
0.734734734734735 -0.117895673451229
0.735735735735736 -0.117450784117451
0.736736736736737 -0.117005894783673
0.737737737737738 -0.116561005449894
0.738738738738739 -0.116116116116116
0.73973973973974 -0.115671226782338
0.740740740740741 -0.11522633744856
0.741741741741742 -0.114781448114781
0.742742742742743 -0.114336558781003
0.743743743743744 -0.113891669447225
0.744744744744745 -0.113446780113447
0.745745745745746 -0.113001890779669
0.746746746746747 -0.11255700144589
0.747747747747748 -0.112112112112112
0.748748748748749 -0.111667222778334
0.74974974974975 -0.111222333444556
0.750750750750751 -0.110777444110777
0.751751751751752 -0.110332554776999
0.752752752752753 -0.109887665443221
0.753753753753754 -0.109442776109443
0.754754754754755 -0.108997886775665
0.755755755755756 -0.108552997441886
0.756756756756757 -0.108108108108108
0.757757757757758 -0.10766321877433
0.758758758758759 -0.107218329440552
0.75975975975976 -0.106773440106773
0.760760760760761 -0.106328550772995
0.761761761761762 -0.105883661439217
0.762762762762763 -0.105438772105439
0.763763763763764 -0.104993882771661
0.764764764764765 -0.104548993437882
0.765765765765766 -0.104104104104104
0.766766766766767 -0.103659214770326
0.767767767767768 -0.103214325436548
0.768768768768769 -0.102769436102769
0.76976976976977 -0.102324546768991
0.770770770770771 -0.101879657435213
0.771771771771772 -0.101434768101435
0.772772772772773 -0.100989878767657
0.773773773773774 -0.100544989433878
0.774774774774775 -0.1001001001001
0.775775775775776 -0.0996552107663219
0.776776776776777 -0.0992103214325436
0.777777777777778 -0.0987654320987654
0.778778778778779 -0.0983205427649872
0.77977977977978 -0.097875653431209
0.780780780780781 -0.0974307640974308
0.781781781781782 -0.0969858747636525
0.782782782782783 -0.0965409854298743
0.783783783783784 -0.0960960960960961
0.784784784784785 -0.0956512067623179
0.785785785785786 -0.0952063174285397
0.786786786786787 -0.0947614280947614
0.787787787787788 -0.0943165387609832
0.788788788788789 -0.093871649427205
0.78978978978979 -0.0934267600934268
0.790790790790791 -0.0929818707596485
0.791791791791792 -0.0925369814258703
0.792792792792793 -0.0920920920920921
0.793793793793794 -0.0916472027583139
0.794794794794795 -0.0912023134245357
0.795795795795796 -0.0907574240907574
0.796796796796797 -0.0903125347569792
0.797797797797798 -0.089867645423201
0.798798798798799 -0.0894227560894228
0.7997997997998 -0.0889778667556445
0.800800800800801 -0.0885329774218663
0.801801801801802 -0.0880880880880881
0.802802802802803 -0.0876431987543099
0.803803803803804 -0.0871983094205316
0.804804804804805 -0.0867534200867534
0.805805805805806 -0.0863085307529752
0.806806806806807 -0.085863641419197
0.807807807807808 -0.0854187520854188
0.808808808808809 -0.0849738627516405
0.80980980980981 -0.0845289734178623
0.810810810810811 -0.0840840840840841
0.811811811811812 -0.0836391947503058
0.812812812812813 -0.0831943054165276
0.813813813813814 -0.0827494160827494
0.814814814814815 -0.0823045267489712
0.815815815815816 -0.0818596374151929
0.816816816816817 -0.0814147480814147
0.817817817817818 -0.0809698587476365
0.818818818818819 -0.0805249694138583
0.81981981981982 -0.0800800800800801
0.820820820820821 -0.0796351907463018
0.821821821821822 -0.0791903014125236
0.822822822822823 -0.0787454120787454
0.823823823823824 -0.0783005227449672
0.824824824824825 -0.077855633411189
0.825825825825826 -0.0774107440774107
0.826826826826827 -0.0769658547436325
0.827827827827828 -0.0765209654098543
0.828828828828829 -0.0760760760760761
0.82982982982983 -0.0756311867422979
0.830830830830831 -0.0751862974085196
0.831831831831832 -0.0747414080747414
0.832832832832833 -0.0742965187409632
0.833833833833834 -0.073851629407185
0.834834834834835 -0.0734067400734068
0.835835835835836 -0.0729618507396285
0.836836836836837 -0.0725169614058503
0.837837837837838 -0.0720720720720721
0.838838838838839 -0.0716271827382939
0.83983983983984 -0.0711822934045157
0.840840840840841 -0.0707374040707374
0.841841841841842 -0.0702925147369592
0.842842842842843 -0.069847625403181
0.843843843843844 -0.0694027360694027
0.844844844844845 -0.0689578467356245
0.845845845845846 -0.0685129574018463
0.846846846846847 -0.0680680680680681
0.847847847847848 -0.0676231787342898
0.848848848848849 -0.0671782894005116
0.84984984984985 -0.0667334000667334
0.850850850850851 -0.0662885107329552
0.851851851851852 -0.0658436213991769
0.852852852852853 -0.0653987320653987
0.853853853853854 -0.0649538427316205
0.854854854854855 -0.0645089533978423
0.855855855855856 -0.064064064064064
0.856856856856857 -0.0636191747302858
0.857857857857858 -0.0631742853965076
0.858858858858859 -0.0627293960627294
0.85985985985986 -0.0622845067289512
0.860860860860861 -0.0618396173951729
0.861861861861862 -0.0613947280613947
0.862862862862863 -0.0609498387276165
0.863863863863864 -0.0605049493938383
0.864864864864865 -0.06006006006006
0.865865865865866 -0.0596151707262818
0.866866866866867 -0.0591702813925036
0.867867867867868 -0.0587253920587254
0.868868868868869 -0.0582805027249472
0.86986986986987 -0.0578356133911689
0.870870870870871 -0.0573907240573907
0.871871871871872 -0.0569458347236125
0.872872872872873 -0.0565009453898343
0.873873873873874 -0.0560560560560561
0.874874874874875 -0.0556111667222778
0.875875875875876 -0.0551662773884996
0.876876876876877 -0.0547213880547214
0.877877877877878 -0.0542764987209432
0.878878878878879 -0.053831609387165
0.87987987987988 -0.0533867200533867
0.880880880880881 -0.0529418307196085
0.881881881881882 -0.0524969413858303
0.882882882882883 -0.0520520520520521
0.883883883883884 -0.0516071627182738
0.884884884884885 -0.0511622733844956
0.885885885885886 -0.0507173840507174
0.886886886886887 -0.0502724947169392
0.887887887887888 -0.0498276053831609
0.888888888888889 -0.0493827160493827
0.88988988988989 -0.0489378267156045
0.890890890890891 -0.0484929373818263
0.891891891891892 -0.048048048048048
0.892892892892893 -0.0476031587142698
0.893893893893894 -0.0471582693804916
0.894894894894895 -0.0467133800467134
0.895895895895896 -0.0462684907129352
0.896896896896897 -0.0458236013791569
0.897897897897898 -0.0453787120453787
0.898898898898899 -0.0449338227116005
0.8998998998999 -0.0444889333778222
0.900900900900901 -0.044044044044044
0.901901901901902 -0.0435991547102658
0.902902902902903 -0.0431542653764876
0.903903903903904 -0.0427093760427094
0.904904904904905 -0.0422644867089311
0.905905905905906 -0.0418195973751529
0.906906906906907 -0.0413747080413747
0.907907907907908 -0.0409298187075965
0.908908908908909 -0.0404849293738183
0.90990990990991 -0.04004004004004
0.910910910910911 -0.0395951507062618
0.911911911911912 -0.0391502613724836
0.912912912912913 -0.0387053720387054
0.913913913913914 -0.0382604827049272
0.914914914914915 -0.0378155933711489
0.915915915915916 -0.0373707040373707
0.916916916916917 -0.0369258147035925
0.917917917917918 -0.0364809253698143
0.918918918918919 -0.0360360360360361
0.91991991991992 -0.0355911467022578
0.920920920920921 -0.0351462573684796
0.921921921921922 -0.0347013680347014
0.922922922922923 -0.0342564787009232
0.923923923923924 -0.0338115893671449
0.924924924924925 -0.0333667000333667
0.925925925925926 -0.0329218106995885
0.926926926926927 -0.0324769213658103
0.927927927927928 -0.0320320320320321
0.928928928928929 -0.0315871426982538
0.92992992992993 -0.0311422533644756
0.930930930930931 -0.0306973640306974
0.931931931931932 -0.0302524746969191
0.932932932932933 -0.0298075853631409
0.933933933933934 -0.0293626960293627
0.934934934934935 -0.0289178066955845
0.935935935935936 -0.0284729173618062
0.936936936936937 -0.028028028028028
0.937937937937938 -0.0275831386942498
0.938938938938939 -0.0271382493604716
0.93993993993994 -0.0266933600266934
0.940940940940941 -0.0262484706929151
0.941941941941942 -0.0258035813591369
0.942942942942943 -0.0253586920253587
0.943943943943944 -0.0249138026915804
0.944944944944945 -0.0244689133578022
0.945945945945946 -0.024024024024024
0.946946946946947 -0.0235791346902458
0.947947947947948 -0.0231342453564676
0.948948948948949 -0.0226893560226893
0.94994994994995 -0.0222444666889111
0.950950950950951 -0.0217995773551329
0.951951951951952 -0.0213546880213547
0.952952952952953 -0.0209097986875765
0.953953953953954 -0.0204649093537982
0.954954954954955 -0.02002002002002
0.955955955955956 -0.0195751306862418
0.956956956956957 -0.0191302413524636
0.957957957957958 -0.0186853520186854
0.958958958958959 -0.0182404626849071
0.95995995995996 -0.0177955733511289
0.960960960960961 -0.0173506840173507
0.961961961961962 -0.0169057946835725
0.962962962962963 -0.0164609053497943
0.963963963963964 -0.016016016016016
0.964964964964965 -0.0155711266822378
0.965965965965966 -0.0151262373484596
0.966966966966967 -0.0146813480146814
0.967967967967968 -0.0142364586809031
0.968968968968969 -0.0137915693471249
0.96996996996997 -0.0133466800133467
0.970970970970971 -0.0129017906795685
0.971971971971972 -0.0124569013457902
0.972972972972973 -0.012012012012012
0.973973973973974 -0.0115671226782338
0.974974974974975 -0.0111222333444556
0.975975975975976 -0.0106773440106773
0.976976976976977 -0.0102324546768991
0.977977977977978 -0.00978756534312092
0.978978978978979 -0.00934267600934266
0.97997997997998 -0.00889778667556445
0.980980980980981 -0.00845289734178624
0.981981981981982 -0.00800800800800802
0.982982982982983 -0.00756311867422981
0.983983983983984 -0.00711822934045155
0.984984984984985 -0.00667334000667334
0.985985985985986 -0.00622845067289512
0.986986986986987 -0.00578356133911691
0.987987987987988 -0.0053386720053387
0.988988988988989 -0.00489378267156044
0.98998998998999 -0.00444889333778222
0.990990990990991 -0.00400400400400401
0.991991991991992 -0.0035591146702258
0.992992992992993 -0.00311422533644754
0.993993993993994 -0.00266933600266932
0.994994994994995 -0.00222444666889111
0.995995995995996 -0.0017795573351129
0.996996996996997 -0.00133466800133469
0.997997997997998 -0.000889778667556425
0.998998998998999 -0.000444889333778213
};
\addlegendentry{3}
\addplot [very thick, color1]
table {%
0 -9.11111111111111
0.001001001001001 -9.07507507507508
0.002002002002002 -9.03903903903904
0.003003003003003 -9.003003003003
0.004004004004004 -8.96696696696697
0.005005005005005 -8.93093093093093
0.00600600600600601 -8.89489489489489
0.00700700700700701 -8.85885885885886
0.00800800800800801 -8.82282282282282
0.00900900900900901 -8.78678678678679
0.01001001001001 -8.75075075075075
0.011011011011011 -8.71471471471471
0.012012012012012 -8.67867867867868
0.013013013013013 -8.64264264264264
0.014014014014014 -8.60660660660661
0.015015015015015 -8.57057057057057
0.016016016016016 -8.53453453453453
0.017017017017017 -8.4984984984985
0.018018018018018 -8.46246246246246
0.019019019019019 -8.42642642642643
0.02002002002002 -8.39039039039039
0.021021021021021 -8.35435435435435
0.022022022022022 -8.31831831831832
0.023023023023023 -8.28228228228228
0.024024024024024 -8.24624624624625
0.025025025025025 -8.21021021021021
0.026026026026026 -8.17417417417417
0.027027027027027 -8.13813813813814
0.028028028028028 -8.1021021021021
0.029029029029029 -8.06606606606607
0.03003003003003 -8.03003003003003
0.031031031031031 -7.99399399399399
0.032032032032032 -7.95795795795796
0.033033033033033 -7.92192192192192
0.034034034034034 -7.88588588588589
0.035035035035035 -7.84984984984985
0.036036036036036 -7.81381381381381
0.037037037037037 -7.77777777777778
0.038038038038038 -7.74174174174174
0.039039039039039 -7.70570570570571
0.04004004004004 -7.66966966966967
0.041041041041041 -7.63363363363363
0.042042042042042 -7.5975975975976
0.043043043043043 -7.56156156156156
0.044044044044044 -7.52552552552553
0.045045045045045 -7.48948948948949
0.046046046046046 -7.45345345345345
0.047047047047047 -7.41741741741742
0.048048048048048 -7.38138138138138
0.049049049049049 -7.34534534534535
0.05005005005005 -7.30930930930931
0.0510510510510511 -7.27327327327327
0.0520520520520521 -7.23723723723724
0.0530530530530531 -7.2012012012012
0.0540540540540541 -7.16516516516517
0.0550550550550551 -7.12912912912913
0.0560560560560561 -7.09309309309309
0.0570570570570571 -7.05705705705706
0.0580580580580581 -7.02102102102102
0.0590590590590591 -6.98498498498498
0.0600600600600601 -6.94894894894895
0.0610610610610611 -6.91291291291291
0.0620620620620621 -6.87687687687688
0.0630630630630631 -6.84084084084084
0.0640640640640641 -6.8048048048048
0.0650650650650651 -6.76876876876877
0.0660660660660661 -6.73273273273273
0.0670670670670671 -6.6966966966967
0.0680680680680681 -6.66066066066066
0.0690690690690691 -6.62462462462462
0.0700700700700701 -6.58858858858859
0.0710710710710711 -6.55255255255255
0.0720720720720721 -6.51651651651652
0.0730730730730731 -6.48048048048048
0.0740740740740741 -6.44444444444444
0.0750750750750751 -6.40840840840841
0.0760760760760761 -6.37237237237237
0.0770770770770771 -6.33633633633634
0.0780780780780781 -6.3003003003003
0.0790790790790791 -6.26426426426426
0.0800800800800801 -6.22822822822823
0.0810810810810811 -6.19219219219219
0.0820820820820821 -6.15615615615616
0.0830830830830831 -6.12012012012012
0.0840840840840841 -6.08408408408408
0.0850850850850851 -6.04804804804805
0.0860860860860861 -6.01201201201201
0.0870870870870871 -5.97597597597598
0.0880880880880881 -5.93993993993994
0.0890890890890891 -5.9039039039039
0.0900900900900901 -5.86786786786787
0.0910910910910911 -5.83183183183183
0.0920920920920921 -5.7957957957958
0.0930930930930931 -5.75975975975976
0.0940940940940941 -5.72372372372372
0.0950950950950951 -5.68768768768769
0.0960960960960961 -5.65165165165165
0.0970970970970971 -5.61561561561562
0.0980980980980981 -5.57957957957958
0.0990990990990991 -5.54354354354354
0.1001001001001 -5.50750750750751
0.101101101101101 -5.47147147147147
0.102102102102102 -5.43543543543544
0.103103103103103 -5.3993993993994
0.104104104104104 -5.36336336336336
0.105105105105105 -5.32732732732733
0.106106106106106 -5.29129129129129
0.107107107107107 -5.25525525525526
0.108108108108108 -5.21921921921922
0.109109109109109 -5.18318318318318
0.11011011011011 -5.14714714714715
0.111111111111111 -5.11111111111111
0.112112112112112 -5.07507507507508
0.113113113113113 -5.03903903903904
0.114114114114114 -5.003003003003
0.115115115115115 -4.96696696696697
0.116116116116116 -4.93093093093093
0.117117117117117 -4.89489489489489
0.118118118118118 -4.85885885885886
0.119119119119119 -4.82282282282282
0.12012012012012 -4.78678678678679
0.121121121121121 -4.75075075075075
0.122122122122122 -4.71471471471471
0.123123123123123 -4.67867867867868
0.124124124124124 -4.64264264264264
0.125125125125125 -4.60660660660661
0.126126126126126 -4.57057057057057
0.127127127127127 -4.53453453453453
0.128128128128128 -4.4984984984985
0.129129129129129 -4.46246246246246
0.13013013013013 -4.42642642642643
0.131131131131131 -4.39039039039039
0.132132132132132 -4.35435435435435
0.133133133133133 -4.31831831831832
0.134134134134134 -4.28228228228228
0.135135135135135 -4.24624624624625
0.136136136136136 -4.21021021021021
0.137137137137137 -4.17417417417417
0.138138138138138 -4.13813813813814
0.139139139139139 -4.1021021021021
0.14014014014014 -4.06606606606607
0.141141141141141 -4.03003003003003
0.142142142142142 -3.99399399399399
0.143143143143143 -3.95795795795796
0.144144144144144 -3.92192192192192
0.145145145145145 -3.88588588588589
0.146146146146146 -3.84984984984985
0.147147147147147 -3.81381381381381
0.148148148148148 -3.77777777777778
0.149149149149149 -3.74174174174174
0.15015015015015 -3.70570570570571
0.151151151151151 -3.66966966966967
0.152152152152152 -3.63363363363363
0.153153153153153 -3.5975975975976
0.154154154154154 -3.56156156156156
0.155155155155155 -3.52552552552553
0.156156156156156 -3.48948948948949
0.157157157157157 -3.45345345345345
0.158158158158158 -3.41741741741742
0.159159159159159 -3.38138138138138
0.16016016016016 -3.34534534534535
0.161161161161161 -3.30930930930931
0.162162162162162 -3.27327327327327
0.163163163163163 -3.23723723723724
0.164164164164164 -3.2012012012012
0.165165165165165 -3.16516516516517
0.166166166166166 -3.12912912912913
0.167167167167167 -3.09309309309309
0.168168168168168 -3.05705705705706
0.169169169169169 -3.02102102102102
0.17017017017017 -2.98498498498499
0.171171171171171 -2.94894894894895
0.172172172172172 -2.91291291291291
0.173173173173173 -2.87687687687688
0.174174174174174 -2.84084084084084
0.175175175175175 -2.80480480480481
0.176176176176176 -2.76876876876877
0.177177177177177 -2.73273273273273
0.178178178178178 -2.6966966966967
0.179179179179179 -2.66066066066066
0.18018018018018 -2.62462462462463
0.181181181181181 -2.58858858858859
0.182182182182182 -2.55255255255255
0.183183183183183 -2.51651651651652
0.184184184184184 -2.48048048048048
0.185185185185185 -2.44444444444445
0.186186186186186 -2.40840840840841
0.187187187187187 -2.37237237237237
0.188188188188188 -2.33633633633634
0.189189189189189 -2.3003003003003
0.19019019019019 -2.26426426426426
0.191191191191191 -2.22822822822823
0.192192192192192 -2.19219219219219
0.193193193193193 -2.15615615615616
0.194194194194194 -2.12012012012012
0.195195195195195 -2.08408408408408
0.196196196196196 -2.04804804804805
0.197197197197197 -2.01201201201201
0.198198198198198 -1.97597597597598
0.199199199199199 -1.93993993993994
0.2002002002002 -1.9039039039039
0.201201201201201 -1.86786786786787
0.202202202202202 -1.83183183183183
0.203203203203203 -1.7957957957958
0.204204204204204 -1.75975975975976
0.205205205205205 -1.72372372372372
0.206206206206206 -1.68768768768769
0.207207207207207 -1.65165165165165
0.208208208208208 -1.61561561561562
0.209209209209209 -1.57957957957958
0.21021021021021 -1.54354354354354
0.211211211211211 -1.50750750750751
0.212212212212212 -1.47147147147147
0.213213213213213 -1.43543543543544
0.214214214214214 -1.3993993993994
0.215215215215215 -1.36336336336336
0.216216216216216 -1.32732732732733
0.217217217217217 -1.29129129129129
0.218218218218218 -1.25525525525526
0.219219219219219 -1.21921921921922
0.22022022022022 -1.18318318318318
0.221221221221221 -1.14714714714715
0.222222222222222 -1.11111111111111
0.223223223223223 -1.07507507507508
0.224224224224224 -1.03903903903904
0.225225225225225 -1.003003003003
0.226226226226226 -0.966966966966967
0.227227227227227 -0.930930930930931
0.228228228228228 -0.894894894894895
0.229229229229229 -0.858858858858859
0.23023023023023 -0.822822822822823
0.231231231231231 -0.786786786786787
0.232232232232232 -0.750750750750751
0.233233233233233 -0.714714714714715
0.234234234234234 -0.678678678678679
0.235235235235235 -0.642642642642643
0.236236236236236 -0.606606606606606
0.237237237237237 -0.57057057057057
0.238238238238238 -0.534534534534535
0.239239239239239 -0.498498498498499
0.24024024024024 -0.462462462462463
0.241241241241241 -0.426426426426426
0.242242242242242 -0.39039039039039
0.243243243243243 -0.354354354354355
0.244244244244244 -0.318318318318319
0.245245245245245 -0.282282282282282
0.246246246246246 -0.246246246246246
0.247247247247247 -0.21021021021021
0.248248248248248 -0.174174174174174
0.249249249249249 -0.138138138138139
0.25025025025025 -0.111074036999963
0.251251251251251 -0.11092574055537
0.252252252252252 -0.110777444110777
0.253253253253253 -0.110629147666185
0.254254254254254 -0.110480851221592
0.255255255255255 -0.110332554776999
0.256256256256256 -0.110184258332406
0.257257257257257 -0.110035961887814
0.258258258258258 -0.109887665443221
0.259259259259259 -0.109739368998628
0.26026026026026 -0.109591072554036
0.261261261261261 -0.109442776109443
0.262262262262262 -0.10929447966485
0.263263263263263 -0.109146183220257
0.264264264264264 -0.108997886775665
0.265265265265265 -0.108849590331072
0.266266266266266 -0.108701293886479
0.267267267267267 -0.108552997441886
0.268268268268268 -0.108404700997294
0.269269269269269 -0.108256404552701
0.27027027027027 -0.108108108108108
0.271271271271271 -0.107959811663515
0.272272272272272 -0.107811515218923
0.273273273273273 -0.10766321877433
0.274274274274274 -0.107514922329737
0.275275275275275 -0.107366625885144
0.276276276276276 -0.107218329440552
0.277277277277277 -0.107070032995959
0.278278278278278 -0.106921736551366
0.279279279279279 -0.106773440106773
0.28028028028028 -0.106625143662181
0.281281281281281 -0.106476847217588
0.282282282282282 -0.106328550772995
0.283283283283283 -0.106180254328402
0.284284284284284 -0.10603195788381
0.285285285285285 -0.105883661439217
0.286286286286286 -0.105735364994624
0.287287287287287 -0.105587068550031
0.288288288288288 -0.105438772105439
0.289289289289289 -0.105290475660846
0.29029029029029 -0.105142179216253
0.291291291291291 -0.104993882771661
0.292292292292292 -0.104845586327068
0.293293293293293 -0.104697289882475
0.294294294294294 -0.104548993437882
0.295295295295295 -0.10440069699329
0.296296296296296 -0.104252400548697
0.297297297297297 -0.104104104104104
0.298298298298298 -0.103955807659511
0.299299299299299 -0.103807511214919
0.3003003003003 -0.103659214770326
0.301301301301301 -0.103510918325733
0.302302302302302 -0.10336262188114
0.303303303303303 -0.103214325436548
0.304304304304304 -0.103066028991955
0.305305305305305 -0.102917732547362
0.306306306306306 -0.102769436102769
0.307307307307307 -0.102621139658177
0.308308308308308 -0.102472843213584
0.309309309309309 -0.102324546768991
0.31031031031031 -0.102176250324398
0.311311311311311 -0.102027953879806
0.312312312312312 -0.101879657435213
0.313313313313313 -0.10173136099062
0.314314314314314 -0.101583064546028
0.315315315315315 -0.101434768101435
0.316316316316316 -0.101286471656842
0.317317317317317 -0.101138175212249
0.318318318318318 -0.100989878767657
0.319319319319319 -0.100841582323064
0.32032032032032 -0.100693285878471
0.321321321321321 -0.100544989433878
0.322322322322322 -0.100396692989286
0.323323323323323 -0.100248396544693
0.324324324324324 -0.1001001001001
0.325325325325325 -0.0999518036555074
0.326326326326326 -0.0998035072109146
0.327327327327327 -0.0996552107663219
0.328328328328328 -0.0995069143217291
0.329329329329329 -0.0993586178771364
0.33033033033033 -0.0992103214325437
0.331331331331331 -0.0990620249879509
0.332332332332332 -0.0989137285433582
0.333333333333333 -0.0987654320987654
0.334334334334334 -0.0986171356541727
0.335335335335335 -0.0984688392095799
0.336336336336336 -0.0983205427649872
0.337337337337337 -0.0981722463203945
0.338338338338338 -0.0980239498758017
0.339339339339339 -0.097875653431209
0.34034034034034 -0.0977273569866162
0.341341341341341 -0.0975790605420235
0.342342342342342 -0.0974307640974307
0.343343343343343 -0.097282467652838
0.344344344344344 -0.0971341712082453
0.345345345345345 -0.0969858747636525
0.346346346346346 -0.0968375783190598
0.347347347347347 -0.0966892818744671
0.348348348348348 -0.0965409854298743
0.349349349349349 -0.0963926889852816
0.35035035035035 -0.0962443925406888
0.351351351351351 -0.0960960960960961
0.352352352352352 -0.0959477996515033
0.353353353353353 -0.0957995032069106
0.354354354354354 -0.0956512067623179
0.355355355355355 -0.0955029103177251
0.356356356356356 -0.0953546138731324
0.357357357357357 -0.0952063174285396
0.358358358358358 -0.0950580209839469
0.359359359359359 -0.0949097245393542
0.36036036036036 -0.0947614280947614
0.361361361361361 -0.0946131316501687
0.362362362362362 -0.0944648352055759
0.363363363363363 -0.0943165387609832
0.364364364364364 -0.0941682423163905
0.365365365365365 -0.0940199458717977
0.366366366366366 -0.093871649427205
0.367367367367367 -0.0937233529826122
0.368368368368368 -0.0935750565380195
0.369369369369369 -0.0934267600934268
0.37037037037037 -0.093278463648834
0.371371371371371 -0.0931301672042413
0.372372372372372 -0.0929818707596485
0.373373373373373 -0.0928335743150558
0.374374374374374 -0.092685277870463
0.375375375375375 -0.0925369814258703
0.376376376376376 -0.0923886849812776
0.377377377377377 -0.0922403885366848
0.378378378378378 -0.0920920920920921
0.379379379379379 -0.0919437956474993
0.38038038038038 -0.0917954992029066
0.381381381381381 -0.0916472027583139
0.382382382382382 -0.0914989063137211
0.383383383383383 -0.0913506098691284
0.384384384384384 -0.0912023134245356
0.385385385385385 -0.0910540169799429
0.386386386386386 -0.0909057205353502
0.387387387387387 -0.0907574240907574
0.388388388388388 -0.0906091276461647
0.389389389389389 -0.0904608312015719
0.39039039039039 -0.0903125347569792
0.391391391391391 -0.0901642383123865
0.392392392392392 -0.0900159418677937
0.393393393393393 -0.089867645423201
0.394394394394394 -0.0897193489786082
0.395395395395395 -0.0895710525340155
0.396396396396396 -0.0894227560894228
0.397397397397397 -0.08927445964483
0.398398398398398 -0.0891261632002373
0.399399399399399 -0.0889778667556445
0.4004004004004 -0.0888295703110518
0.401401401401401 -0.0886812738664591
0.402402402402402 -0.0885329774218663
0.403403403403403 -0.0883846809772736
0.404404404404404 -0.0882363845326808
0.405405405405405 -0.0880880880880881
0.406406406406406 -0.0879397916434954
0.407407407407407 -0.0877914951989026
0.408408408408408 -0.0876431987543099
0.409409409409409 -0.0874949023097171
0.41041041041041 -0.0873466058651244
0.411411411411411 -0.0871983094205316
0.412412412412412 -0.0870500129759389
0.413413413413413 -0.0869017165313462
0.414414414414414 -0.0867534200867534
0.415415415415415 -0.0866051236421607
0.416416416416416 -0.0864568271975679
0.417417417417417 -0.0863085307529752
0.418418418418418 -0.0861602343083824
0.419419419419419 -0.0860119378637897
0.42042042042042 -0.085863641419197
0.421421421421421 -0.0857153449746042
0.422422422422422 -0.0855670485300115
0.423423423423423 -0.0854187520854188
0.424424424424424 -0.085270455640826
0.425425425425425 -0.0851221591962333
0.426426426426426 -0.0849738627516405
0.427427427427427 -0.0848255663070478
0.428428428428428 -0.0846772698624551
0.429429429429429 -0.0845289734178623
0.43043043043043 -0.0843806769732695
0.431431431431431 -0.0842323805286768
0.432432432432432 -0.0840840840840841
0.433433433433433 -0.0839357876394913
0.434434434434434 -0.0837874911948986
0.435435435435435 -0.0836391947503058
0.436436436436436 -0.0834908983057131
0.437437437437437 -0.0833426018611204
0.438438438438438 -0.0831943054165276
0.439439439439439 -0.0830460089719349
0.44044044044044 -0.0828977125273421
0.441441441441441 -0.0827494160827494
0.442442442442442 -0.0826011196381567
0.443443443443443 -0.0824528231935639
0.444444444444444 -0.0823045267489712
0.445445445445445 -0.0821562303043784
0.446446446446446 -0.0820079338597857
0.447447447447447 -0.081859637415193
0.448448448448448 -0.0817113409706002
0.449449449449449 -0.0815630445260075
0.45045045045045 -0.0814147480814147
0.451451451451451 -0.081266451636822
0.452452452452452 -0.0811181551922293
0.453453453453453 -0.0809698587476365
0.454454454454454 -0.0808215623030438
0.455455455455455 -0.080673265858451
0.456456456456456 -0.0805249694138583
0.457457457457457 -0.0803766729692656
0.458458458458458 -0.0802283765246728
0.459459459459459 -0.0800800800800801
0.46046046046046 -0.0799317836354873
0.461461461461461 -0.0797834871908946
0.462462462462462 -0.0796351907463018
0.463463463463463 -0.0794868943017091
0.464464464464464 -0.0793385978571164
0.465465465465465 -0.0791903014125236
0.466466466466466 -0.0790420049679309
0.467467467467467 -0.0788937085233381
0.468468468468468 -0.0787454120787454
0.469469469469469 -0.0785971156341527
0.47047047047047 -0.0784488191895599
0.471471471471471 -0.0783005227449672
0.472472472472472 -0.0781522263003744
0.473473473473473 -0.0780039298557817
0.474474474474474 -0.077855633411189
0.475475475475475 -0.0777073369665962
0.476476476476476 -0.0775590405220035
0.477477477477477 -0.0774107440774107
0.478478478478478 -0.077262447632818
0.479479479479479 -0.0771141511882253
0.48048048048048 -0.0769658547436325
0.481481481481481 -0.0768175582990398
0.482482482482482 -0.076669261854447
0.483483483483483 -0.0765209654098543
0.484484484484485 -0.0763726689652616
0.485485485485485 -0.0762243725206688
0.486486486486486 -0.0760760760760761
0.487487487487487 -0.0759277796314833
0.488488488488488 -0.0757794831868906
0.48948948948949 -0.0756311867422979
0.49049049049049 -0.0754828902977051
0.491491491491491 -0.0753345938531124
0.492492492492492 -0.0751862974085196
0.493493493493493 -0.0750380009639269
0.494494494494495 -0.0748897045193341
0.495495495495495 -0.0747414080747414
0.496496496496497 -0.0745931116301487
0.497497497497497 -0.0744448151855559
0.498498498498498 -0.0742965187409632
0.4994994994995 -0.0741482222963705
0.500500500500501 -0.0739999258517777
0.501501501501502 -0.073851629407185
0.502502502502503 -0.0737033329625922
0.503503503503503 -0.0735550365179995
0.504504504504504 -0.0734067400734067
0.505505505505506 -0.073258443628814
0.506506506506507 -0.0731101471842212
0.507507507507508 -0.0729618507396285
0.508508508508508 -0.0728135542950358
0.509509509509509 -0.072665257850443
0.510510510510511 -0.0725169614058503
0.511511511511512 -0.0723686649612575
0.512512512512513 -0.0722203685166648
0.513513513513513 -0.0720720720720721
0.514514514514514 -0.0719237756274793
0.515515515515516 -0.0717754791828866
0.516516516516517 -0.0716271827382938
0.517517517517518 -0.0714788862937011
0.518518518518518 -0.0713305898491084
0.519519519519519 -0.0711822934045156
0.520520520520521 -0.0710339969599229
0.521521521521522 -0.0708857005153301
0.522522522522523 -0.0707374040707374
0.523523523523523 -0.0705891076261447
0.524524524524524 -0.0704408111815519
0.525525525525526 -0.0702925147369592
0.526526526526527 -0.0701442182923664
0.527527527527528 -0.0699959218477737
0.528528528528528 -0.069847625403181
0.529529529529529 -0.0696993289585882
0.530530530530531 -0.0695510325139955
0.531531531531532 -0.0694027360694027
0.532532532532533 -0.06925443962481
0.533533533533533 -0.0691061431802173
0.534534534534534 -0.0689578467356245
0.535535535535536 -0.0688095502910318
0.536536536536537 -0.068661253846439
0.537537537537538 -0.0685129574018463
0.538538538538539 -0.0683646609572535
0.539539539539539 -0.0682163645126608
0.540540540540541 -0.0680680680680681
0.541541541541542 -0.0679197716234753
0.542542542542543 -0.0677714751788826
0.543543543543544 -0.0676231787342898
0.544544544544544 -0.0674748822896971
0.545545545545546 -0.0673265858451044
0.546546546546547 -0.0671782894005116
0.547547547547548 -0.0670299929559189
0.548548548548549 -0.0668816965113261
0.54954954954955 -0.0667334000667334
0.550550550550551 -0.0665851036221407
0.551551551551552 -0.0664368071775479
0.552552552552553 -0.0662885107329552
0.553553553553554 -0.0661402142883624
0.554554554554555 -0.0659919178437697
0.555555555555556 -0.0658436213991769
0.556556556556557 -0.0656953249545842
0.557557557557558 -0.0655470285099915
0.558558558558559 -0.0653987320653987
0.55955955955956 -0.065250435620806
0.560560560560561 -0.0651021391762132
0.561561561561562 -0.0649538427316205
0.562562562562563 -0.0648055462870278
0.563563563563564 -0.064657249842435
0.564564564564565 -0.0645089533978423
0.565565565565566 -0.0643606569532495
0.566566566566567 -0.0642123605086568
0.567567567567568 -0.0640640640640641
0.568568568568569 -0.0639157676194713
0.56956956956957 -0.0637674711748786
0.570570570570571 -0.0636191747302858
0.571571571571572 -0.0634708782856931
0.572572572572573 -0.0633225818411004
0.573573573573574 -0.0631742853965076
0.574574574574575 -0.0630259889519149
0.575575575575576 -0.0628776925073221
0.576576576576577 -0.0627293960627294
0.577577577577578 -0.0625810996181367
0.578578578578579 -0.0624328031735439
0.57957957957958 -0.0622845067289512
0.580580580580581 -0.0621362102843584
0.581581581581582 -0.0619879138397657
0.582582582582583 -0.061839617395173
0.583583583583584 -0.0616913209505802
0.584584584584585 -0.0615430245059875
0.585585585585586 -0.0613947280613947
0.586586586586587 -0.061246431616802
0.587587587587588 -0.0610981351722092
0.588588588588589 -0.0609498387276165
0.58958958958959 -0.0608015422830238
0.590590590590591 -0.060653245838431
0.591591591591592 -0.0605049493938383
0.592592592592593 -0.0603566529492455
0.593593593593594 -0.0602083565046528
0.594594594594595 -0.06006006006006
0.595595595595596 -0.0599117636154673
0.596596596596597 -0.0597634671708746
0.597597597597598 -0.0596151707262818
0.598598598598599 -0.0594668742816891
0.5995995995996 -0.0593185778370963
0.600600600600601 -0.0591702813925036
0.601601601601602 -0.0590219849479109
0.602602602602603 -0.0588736885033181
0.603603603603604 -0.0587253920587254
0.604604604604605 -0.0585770956141327
0.605605605605606 -0.0584287991695399
0.606606606606607 -0.0582805027249472
0.607607607607608 -0.0581322062803544
0.608608608608609 -0.0579839098357617
0.60960960960961 -0.0578356133911689
0.610610610610611 -0.0576873169465762
0.611611611611612 -0.0575390205019835
0.612612612612613 -0.0573907240573907
0.613613613613614 -0.057242427612798
0.614614614614615 -0.0570941311682052
0.615615615615616 -0.0569458347236125
0.616616616616617 -0.0567975382790198
0.617617617617618 -0.056649241834427
0.618618618618619 -0.0565009453898343
0.61961961961962 -0.0563526489452415
0.620620620620621 -0.0562043525006488
0.621621621621622 -0.0560560560560561
0.622622622622623 -0.0559077596114633
0.623623623623624 -0.0557594631668706
0.624624624624625 -0.0556111667222778
0.625625625625626 -0.0554628702776851
0.626626626626627 -0.0553145738330924
0.627627627627628 -0.0551662773884996
0.628628628628629 -0.0550179809439069
0.62962962962963 -0.0548696844993141
0.630630630630631 -0.0547213880547214
0.631631631631632 -0.0545730916101287
0.632632632632633 -0.0544247951655359
0.633633633633634 -0.0542764987209432
0.634634634634635 -0.0541282022763504
0.635635635635636 -0.0539799058317577
0.636636636636637 -0.0538316093871649
0.637637637637638 -0.0536833129425722
0.638638638638639 -0.0535350164979795
0.63963963963964 -0.0533867200533867
0.640640640640641 -0.053238423608794
0.641641641641642 -0.0530901271642012
0.642642642642643 -0.0529418307196085
0.643643643643644 -0.0527935342750157
0.644644644644645 -0.052645237830423
0.645645645645646 -0.0524969413858303
0.646646646646647 -0.0523486449412375
0.647647647647648 -0.0522003484966448
0.648648648648649 -0.052052052052052
0.64964964964965 -0.0519037556074593
0.650650650650651 -0.0517554591628666
0.651651651651652 -0.0516071627182738
0.652652652652653 -0.0514588662736811
0.653653653653654 -0.0513105698290883
0.654654654654655 -0.0511622733844956
0.655655655655656 -0.0510139769399029
0.656656656656657 -0.0508656804953101
0.657657657657658 -0.0507173840507174
0.658658658658659 -0.0505690876061246
0.65965965965966 -0.0504207911615319
0.660660660660661 -0.0502724947169392
0.661661661661662 -0.0501241982723464
0.662662662662663 -0.0499759018277537
0.663663663663664 -0.0498276053831609
0.664664664664665 -0.0496793089385682
0.665665665665666 -0.0495310124939755
0.666666666666667 -0.0493827160493827
0.667667667667668 -0.04923441960479
0.668668668668669 -0.0490861231601972
0.66966966966967 -0.0489378267156045
0.670670670670671 -0.0487895302710117
0.671671671671672 -0.048641233826419
0.672672672672673 -0.0484929373818263
0.673673673673674 -0.0483446409372335
0.674674674674675 -0.0481963444926408
0.675675675675676 -0.048048048048048
0.676676676676677 -0.0478997516034553
0.677677677677678 -0.0477514551588626
0.678678678678679 -0.0476031587142698
0.67967967967968 -0.0474548622696771
0.680680680680681 -0.0473065658250843
0.681681681681682 -0.0471582693804916
0.682682682682683 -0.0470099729358988
0.683683683683684 -0.0468616764913061
0.684684684684685 -0.0467133800467134
0.685685685685686 -0.0465650836021206
0.686686686686687 -0.0464167871575279
0.687687687687688 -0.0462684907129352
0.688688688688689 -0.0461201942683424
0.68968968968969 -0.0459718978237497
0.690690690690691 -0.0458236013791569
0.691691691691692 -0.0456753049345642
0.692692692692693 -0.0455270084899714
0.693693693693694 -0.0453787120453787
0.694694694694695 -0.045230415600786
0.695695695695696 -0.0450821191561932
0.696696696696697 -0.0449338227116005
0.697697697697698 -0.0447855262670077
0.698698698698699 -0.044637229822415
0.6996996996997 -0.0444889333778223
0.700700700700701 -0.0443406369332295
0.701701701701702 -0.0441923404886368
0.702702702702703 -0.044044044044044
0.703703703703704 -0.0438957475994513
0.704704704704705 -0.0437474511548586
0.705705705705706 -0.0435991547102658
0.706706706706707 -0.0434508582656731
0.707707707707708 -0.0433025618210803
0.708708708708709 -0.0431542653764876
0.70970970970971 -0.0430059689318949
0.710710710710711 -0.0428576724873021
0.711711711711712 -0.0427093760427094
0.712712712712713 -0.0425610795981166
0.713713713713714 -0.0424127831535239
0.714714714714715 -0.0422644867089312
0.715715715715716 -0.0421161902643384
0.716716716716717 -0.0419678938197457
0.717717717717718 -0.0418195973751529
0.718718718718719 -0.0416713009305602
0.71971971971972 -0.0415230044859674
0.720720720720721 -0.0413747080413747
0.721721721721722 -0.041226411596782
0.722722722722723 -0.0410781151521892
0.723723723723724 -0.0409298187075965
0.724724724724725 -0.0407815222630037
0.725725725725726 -0.040633225818411
0.726726726726727 -0.0404849293738183
0.727727727727728 -0.0403366329292255
0.728728728728729 -0.0401883364846328
0.72972972972973 -0.04004004004004
0.730730730730731 -0.0398917435954473
0.731731731731732 -0.0397434471508546
0.732732732732733 -0.0395951507062618
0.733733733733734 -0.0394468542616691
0.734734734734735 -0.0392985578170763
0.735735735735736 -0.0391502613724836
0.736736736736737 -0.0390019649278908
0.737737737737738 -0.0388536684832981
0.738738738738739 -0.0387053720387054
0.73973973973974 -0.0385570755941126
0.740740740740741 -0.0384087791495199
0.741741741741742 -0.0382604827049271
0.742742742742743 -0.0381121862603344
0.743743743743744 -0.0379638898157417
0.744744744744745 -0.0378155933711489
0.745745745745746 -0.0376672969265562
0.746746746746747 -0.0375190004819634
0.747747747747748 -0.0373707040373707
0.748748748748749 -0.037222407592778
0.74974974974975 -0.0370741111481852
0.750750750750751 -0.0369258147035925
0.751751751751752 -0.0367775182589997
0.752752752752753 -0.036629221814407
0.753753753753754 -0.0364809253698143
0.754754754754755 -0.0363326289252215
0.755755755755756 -0.0361843324806288
0.756756756756757 -0.036036036036036
0.757757757757758 -0.0358877395914433
0.758758758758759 -0.0357394431468505
0.75975975975976 -0.0355911467022578
0.760760760760761 -0.0354428502576651
0.761761761761762 -0.0352945538130723
0.762762762762763 -0.0351462573684796
0.763763763763764 -0.0349979609238869
0.764764764764765 -0.0348496644792941
0.765765765765766 -0.0347013680347014
0.766766766766767 -0.0345530715901086
0.767767767767768 -0.0344047751455159
0.768768768768769 -0.0342564787009231
0.76976976976977 -0.0341081822563304
0.770770770770771 -0.0339598858117377
0.771771771771772 -0.0338115893671449
0.772772772772773 -0.0336632929225522
0.773773773773774 -0.0335149964779594
0.774774774774775 -0.0333667000333667
0.775775775775776 -0.033218403588774
0.776776776776777 -0.0330701071441812
0.777777777777778 -0.0329218106995885
0.778778778778779 -0.0327735142549957
0.77977977977978 -0.032625217810403
0.780780780780781 -0.0324769213658103
0.781781781781782 -0.0323286249212175
0.782782782782783 -0.0321803284766248
0.783783783783784 -0.032032032032032
0.784784784784785 -0.0318837355874393
0.785785785785786 -0.0317354391428466
0.786786786786787 -0.0315871426982538
0.787787787787788 -0.0314388462536611
0.788788788788789 -0.0312905498090683
0.78978978978979 -0.0311422533644756
0.790790790790791 -0.0309939569198829
0.791791791791792 -0.0308456604752901
0.792792792792793 -0.0306973640306974
0.793793793793794 -0.0305490675861046
0.794794794794795 -0.0304007711415119
0.795795795795796 -0.0302524746969191
0.796796796796797 -0.0301041782523264
0.797797797797798 -0.0299558818077337
0.798798798798799 -0.0298075853631409
0.7997997997998 -0.0296592889185482
0.800800800800801 -0.0295109924739554
0.801801801801802 -0.0293626960293627
0.802802802802803 -0.02921439958477
0.803803803803804 -0.0290661031401772
0.804804804804805 -0.0289178066955845
0.805805805805806 -0.0287695102509917
0.806806806806807 -0.028621213806399
0.807807807807808 -0.0284729173618062
0.808808808808809 -0.0283246209172135
0.80980980980981 -0.0281763244726208
0.810810810810811 -0.028028028028028
0.811811811811812 -0.0278797315834353
0.812812812812813 -0.0277314351388425
0.813813813813814 -0.0275831386942498
0.814814814814815 -0.0274348422496571
0.815815815815816 -0.0272865458050643
0.816816816816817 -0.0271382493604716
0.817817817817818 -0.0269899529158788
0.818818818818819 -0.0268416564712861
0.81981981981982 -0.0266933600266934
0.820820820820821 -0.0265450635821006
0.821821821821822 -0.0263967671375079
0.822822822822823 -0.0262484706929151
0.823823823823824 -0.0261001742483224
0.824824824824825 -0.0259518778037297
0.825825825825826 -0.0258035813591369
0.826826826826827 -0.0256552849145442
0.827827827827828 -0.0255069884699514
0.828828828828829 -0.0253586920253587
0.82982982982983 -0.025210395580766
0.830830830830831 -0.0250620991361732
0.831831831831832 -0.0249138026915805
0.832832832832833 -0.0247655062469877
0.833833833833834 -0.024617209802395
0.834834834834835 -0.0244689133578023
0.835835835835836 -0.0243206169132095
0.836836836836837 -0.0241723204686168
0.837837837837838 -0.024024024024024
0.838838838838839 -0.0238757275794313
0.83983983983984 -0.0237274311348386
0.840840840840841 -0.0235791346902458
0.841841841841842 -0.0234308382456531
0.842842842842843 -0.0232825418010603
0.843843843843844 -0.0231342453564676
0.844844844844845 -0.0229859489118748
0.845845845845846 -0.0228376524672821
0.846846846846847 -0.0226893560226894
0.847847847847848 -0.0225410595780966
0.848848848848849 -0.0223927631335039
0.84984984984985 -0.0222444666889111
0.850850850850851 -0.0220961702443184
0.851851851851852 -0.0219478737997256
0.852852852852853 -0.0217995773551329
0.853853853853854 -0.0216512809105402
0.854854854854855 -0.0215029844659474
0.855855855855856 -0.0213546880213547
0.856856856856857 -0.0212063915767619
0.857857857857858 -0.0210580951321692
0.858858858858859 -0.0209097986875765
0.85985985985986 -0.0207615022429837
0.860860860860861 -0.020613205798391
0.861861861861862 -0.0204649093537982
0.862862862862863 -0.0203166129092055
0.863863863863864 -0.0201683164646128
0.864864864864865 -0.02002002002002
0.865865865865866 -0.0198717235754273
0.866866866866867 -0.0197234271308345
0.867867867867868 -0.0195751306862418
0.868868868868869 -0.0194268342416491
0.86986986986987 -0.0192785377970563
0.870870870870871 -0.0191302413524636
0.871871871871872 -0.0189819449078708
0.872872872872873 -0.0188336484632781
0.873873873873874 -0.0186853520186854
0.874874874874875 -0.0185370555740926
0.875875875875876 -0.0183887591294999
0.876876876876877 -0.0182404626849071
0.877877877877878 -0.0180921662403144
0.878878878878879 -0.0179438697957217
0.87987987987988 -0.0177955733511289
0.880880880880881 -0.0176472769065362
0.881881881881882 -0.0174989804619434
0.882882882882883 -0.0173506840173507
0.883883883883884 -0.0172023875727579
0.884884884884885 -0.0170540911281652
0.885885885885886 -0.0169057946835725
0.886886886886887 -0.0167574982389797
0.887887887887888 -0.016609201794387
0.888888888888889 -0.0164609053497942
0.88988988988989 -0.0163126089052015
0.890890890890891 -0.0161643124606088
0.891891891891892 -0.016016016016016
0.892892892892893 -0.0158677195714233
0.893893893893894 -0.0157194231268305
0.894894894894895 -0.0155711266822378
0.895895895895896 -0.015422830237645
0.896896896896897 -0.0152745337930523
0.897897897897898 -0.0151262373484596
0.898898898898899 -0.0149779409038668
0.8998998998999 -0.0148296444592741
0.900900900900901 -0.0146813480146813
0.901901901901902 -0.0145330515700886
0.902902902902903 -0.0143847551254959
0.903903903903904 -0.0142364586809031
0.904904904904905 -0.0140881622363104
0.905905905905906 -0.0139398657917176
0.906906906906907 -0.0137915693471249
0.907907907907908 -0.0136432729025322
0.908908908908909 -0.0134949764579394
0.90990990990991 -0.0133466800133467
0.910910910910911 -0.0131983835687539
0.911911911911912 -0.0130500871241612
0.912912912912913 -0.0129017906795685
0.913913913913914 -0.0127534942349757
0.914914914914915 -0.012605197790383
0.915915915915916 -0.0124569013457902
0.916916916916917 -0.0123086049011975
0.917917917917918 -0.0121603084566048
0.918918918918919 -0.012012012012012
0.91991991991992 -0.0118637155674193
0.920920920920921 -0.0117154191228265
0.921921921921922 -0.0115671226782338
0.922922922922923 -0.0114188262336411
0.923923923923924 -0.0112705297890483
0.924924924924925 -0.0111222333444556
0.925925925925926 -0.0109739368998628
0.926926926926927 -0.0108256404552701
0.927927927927928 -0.0106773440106773
0.928928928928929 -0.0105290475660846
0.92992992992993 -0.0103807511214919
0.930930930930931 -0.0102324546768991
0.931931931931932 -0.0100841582323064
0.932932932932933 -0.00993586178771365
0.933933933933934 -0.00978756534312089
0.934934934934935 -0.00963926889852815
0.935935935935936 -0.00949097245393542
0.936936936936937 -0.00934267600934268
0.937937937937938 -0.00919437956474994
0.938938938938939 -0.00904608312015719
0.93993993993994 -0.00889778667556445
0.940940940940941 -0.00874949023097171
0.941941941941942 -0.00860119378637897
0.942942942942943 -0.00845289734178624
0.943943943943944 -0.00830460089719348
0.944944944944945 -0.00815630445260075
0.945945945945946 -0.00800800800800801
0.946946946946947 -0.00785971156341527
0.947947947947948 -0.00771141511882253
0.948948948948949 -0.00756311867422978
0.94994994994995 -0.00741482222963704
0.950950950950951 -0.0072665257850443
0.951951951951952 -0.00711822934045157
0.952952952952953 -0.00696993289585883
0.953953953953954 -0.00682163645126607
0.954954954954955 -0.00667334000667334
0.955955955955956 -0.0065250435620806
0.956956956956957 -0.00637674711748786
0.957957957957958 -0.00622845067289512
0.958958958958959 -0.00608015422830237
0.95995995995996 -0.00593185778370963
0.960960960960961 -0.0057835613391169
0.961961961961962 -0.00563526489452416
0.962962962962963 -0.00548696844993142
0.963963963963964 -0.00533867200533867
0.964964964964965 -0.00519037556074593
0.965965965965966 -0.00504207911615319
0.966966966966967 -0.00489378267156045
0.967967967967968 -0.00474548622696772
0.968968968968969 -0.00459718978237496
0.96996996996997 -0.00444889333778222
0.970970970970971 -0.00430059689318949
0.971971971971972 -0.00415230044859675
0.972972972972973 -0.00400400400400401
0.973973973973974 -0.00385570755941126
0.974974974974975 -0.00370741111481852
0.975975975975976 -0.00355911467022578
0.976976976976977 -0.00341081822563305
0.977977977977978 -0.00326252178104031
0.978978978978979 -0.00311422533644755
0.97997997997998 -0.00296592889185482
0.980980980980981 -0.00281763244726208
0.981981981981982 -0.00266933600266934
0.982982982982983 -0.0025210395580766
0.983983983983984 -0.00237274311348385
0.984984984984985 -0.00222444666889111
0.985985985985986 -0.00207615022429838
0.986986986986987 -0.00192785377970564
0.987987987987988 -0.0017795573351129
0.988988988988989 -0.00163126089052015
0.98998998998999 -0.00148296444592741
0.990990990990991 -0.00133466800133467
0.991991991991992 -0.00118637155674193
0.992992992992993 -0.00103807511214918
0.993993993993994 -0.000889778667556442
0.994994994994995 -0.000741482222963704
0.995995995995996 -0.000593185778370967
0.996996996996997 -0.000444889333778229
0.997997997997998 -0.000296592889185475
0.998998998998999 -0.000148296444592738
};
\addlegendentry{9}
\addplot [very thick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 -27.037037037037
0.001001001001001 -26.9289289289289
0.002002002002002 -26.8208208208208
0.003003003003003 -26.7127127127127
0.004004004004004 -26.6046046046046
0.005005005005005 -26.4964964964965
0.00600600600600601 -26.3883883883884
0.00700700700700701 -26.2802802802803
0.00800800800800801 -26.1721721721722
0.00900900900900901 -26.0640640640641
0.01001001001001 -25.955955955956
0.011011011011011 -25.8478478478478
0.012012012012012 -25.7397397397397
0.013013013013013 -25.6316316316316
0.014014014014014 -25.5235235235235
0.015015015015015 -25.4154154154154
0.016016016016016 -25.3073073073073
0.017017017017017 -25.1991991991992
0.018018018018018 -25.0910910910911
0.019019019019019 -24.982982982983
0.02002002002002 -24.8748748748749
0.021021021021021 -24.7667667667668
0.022022022022022 -24.6586586586587
0.023023023023023 -24.5505505505506
0.024024024024024 -24.4424424424424
0.025025025025025 -24.3343343343343
0.026026026026026 -24.2262262262262
0.027027027027027 -24.1181181181181
0.028028028028028 -24.01001001001
0.029029029029029 -23.9019019019019
0.03003003003003 -23.7937937937938
0.031031031031031 -23.6856856856857
0.032032032032032 -23.5775775775776
0.033033033033033 -23.4694694694695
0.034034034034034 -23.3613613613614
0.035035035035035 -23.2532532532533
0.036036036036036 -23.1451451451451
0.037037037037037 -23.037037037037
0.038038038038038 -22.9289289289289
0.039039039039039 -22.8208208208208
0.04004004004004 -22.7127127127127
0.041041041041041 -22.6046046046046
0.042042042042042 -22.4964964964965
0.043043043043043 -22.3883883883884
0.044044044044044 -22.2802802802803
0.045045045045045 -22.1721721721722
0.046046046046046 -22.0640640640641
0.047047047047047 -21.955955955956
0.048048048048048 -21.8478478478478
0.049049049049049 -21.7397397397397
0.05005005005005 -21.6316316316316
0.0510510510510511 -21.5235235235235
0.0520520520520521 -21.4154154154154
0.0530530530530531 -21.3073073073073
0.0540540540540541 -21.1991991991992
0.0550550550550551 -21.0910910910911
0.0560560560560561 -20.982982982983
0.0570570570570571 -20.8748748748749
0.0580580580580581 -20.7667667667668
0.0590590590590591 -20.6586586586587
0.0600600600600601 -20.5505505505506
0.0610610610610611 -20.4424424424424
0.0620620620620621 -20.3343343343343
0.0630630630630631 -20.2262262262262
0.0640640640640641 -20.1181181181181
0.0650650650650651 -20.01001001001
0.0660660660660661 -19.9019019019019
0.0670670670670671 -19.7937937937938
0.0680680680680681 -19.6856856856857
0.0690690690690691 -19.5775775775776
0.0700700700700701 -19.4694694694695
0.0710710710710711 -19.3613613613614
0.0720720720720721 -19.2532532532533
0.0730730730730731 -19.1451451451451
0.0740740740740741 -19.037037037037
0.0750750750750751 -18.9289289289289
0.0760760760760761 -18.8208208208208
0.0770770770770771 -18.7127127127127
0.0780780780780781 -18.6046046046046
0.0790790790790791 -18.4964964964965
0.0800800800800801 -18.3883883883884
0.0810810810810811 -18.2802802802803
0.0820820820820821 -18.1721721721722
0.0830830830830831 -18.0640640640641
0.0840840840840841 -17.955955955956
0.0850850850850851 -17.8478478478478
0.0860860860860861 -17.7397397397397
0.0870870870870871 -17.6316316316316
0.0880880880880881 -17.5235235235235
0.0890890890890891 -17.4154154154154
0.0900900900900901 -17.3073073073073
0.0910910910910911 -17.1991991991992
0.0920920920920921 -17.0910910910911
0.0930930930930931 -16.982982982983
0.0940940940940941 -16.8748748748749
0.0950950950950951 -16.7667667667668
0.0960960960960961 -16.6586586586587
0.0970970970970971 -16.5505505505506
0.0980980980980981 -16.4424424424424
0.0990990990990991 -16.3343343343343
0.1001001001001 -16.2262262262262
0.101101101101101 -16.1181181181181
0.102102102102102 -16.01001001001
0.103103103103103 -15.9019019019019
0.104104104104104 -15.7937937937938
0.105105105105105 -15.6856856856857
0.106106106106106 -15.5775775775776
0.107107107107107 -15.4694694694695
0.108108108108108 -15.3613613613614
0.109109109109109 -15.2532532532533
0.11011011011011 -15.1451451451451
0.111111111111111 -15.037037037037
0.112112112112112 -14.9289289289289
0.113113113113113 -14.8208208208208
0.114114114114114 -14.7127127127127
0.115115115115115 -14.6046046046046
0.116116116116116 -14.4964964964965
0.117117117117117 -14.3883883883884
0.118118118118118 -14.2802802802803
0.119119119119119 -14.1721721721722
0.12012012012012 -14.0640640640641
0.121121121121121 -13.955955955956
0.122122122122122 -13.8478478478478
0.123123123123123 -13.7397397397397
0.124124124124124 -13.6316316316316
0.125125125125125 -13.5235235235235
0.126126126126126 -13.4154154154154
0.127127127127127 -13.3073073073073
0.128128128128128 -13.1991991991992
0.129129129129129 -13.0910910910911
0.13013013013013 -12.982982982983
0.131131131131131 -12.8748748748749
0.132132132132132 -12.7667667667668
0.133133133133133 -12.6586586586587
0.134134134134134 -12.5505505505506
0.135135135135135 -12.4424424424424
0.136136136136136 -12.3343343343343
0.137137137137137 -12.2262262262262
0.138138138138138 -12.1181181181181
0.139139139139139 -12.01001001001
0.14014014014014 -11.9019019019019
0.141141141141141 -11.7937937937938
0.142142142142142 -11.6856856856857
0.143143143143143 -11.5775775775776
0.144144144144144 -11.4694694694695
0.145145145145145 -11.3613613613614
0.146146146146146 -11.2532532532533
0.147147147147147 -11.1451451451451
0.148148148148148 -11.037037037037
0.149149149149149 -10.9289289289289
0.15015015015015 -10.8208208208208
0.151151151151151 -10.7127127127127
0.152152152152152 -10.6046046046046
0.153153153153153 -10.4964964964965
0.154154154154154 -10.3883883883884
0.155155155155155 -10.2802802802803
0.156156156156156 -10.1721721721722
0.157157157157157 -10.0640640640641
0.158158158158158 -9.95595595595596
0.159159159159159 -9.84784784784785
0.16016016016016 -9.73973973973974
0.161161161161161 -9.63163163163163
0.162162162162162 -9.52352352352352
0.163163163163163 -9.41541541541542
0.164164164164164 -9.30730730730731
0.165165165165165 -9.1991991991992
0.166166166166166 -9.09109109109109
0.167167167167167 -8.98298298298298
0.168168168168168 -8.87487487487487
0.169169169169169 -8.76676676676677
0.17017017017017 -8.65865865865866
0.171171171171171 -8.55055055055055
0.172172172172172 -8.44244244244244
0.173173173173173 -8.33433433433433
0.174174174174174 -8.22622622622623
0.175175175175175 -8.11811811811812
0.176176176176176 -8.01001001001001
0.177177177177177 -7.9019019019019
0.178178178178178 -7.79379379379379
0.179179179179179 -7.68568568568569
0.18018018018018 -7.57757757757758
0.181181181181181 -7.46946946946947
0.182182182182182 -7.36136136136136
0.183183183183183 -7.25325325325325
0.184184184184184 -7.14514514514514
0.185185185185185 -7.03703703703704
0.186186186186186 -6.92892892892893
0.187187187187187 -6.82082082082082
0.188188188188188 -6.71271271271271
0.189189189189189 -6.6046046046046
0.19019019019019 -6.4964964964965
0.191191191191191 -6.38838838838839
0.192192192192192 -6.28028028028028
0.193193193193193 -6.17217217217217
0.194194194194194 -6.06406406406406
0.195195195195195 -5.95595595595596
0.196196196196196 -5.84784784784785
0.197197197197197 -5.73973973973974
0.198198198198198 -5.63163163163163
0.199199199199199 -5.52352352352352
0.2002002002002 -5.41541541541542
0.201201201201201 -5.30730730730731
0.202202202202202 -5.1991991991992
0.203203203203203 -5.09109109109109
0.204204204204204 -4.98298298298298
0.205205205205205 -4.87487487487487
0.206206206206206 -4.76676676676677
0.207207207207207 -4.65865865865866
0.208208208208208 -4.55055055055055
0.209209209209209 -4.44244244244244
0.21021021021021 -4.33433433433433
0.211211211211211 -4.22622622622623
0.212212212212212 -4.11811811811812
0.213213213213213 -4.01001001001001
0.214214214214214 -3.9019019019019
0.215215215215215 -3.79379379379379
0.216216216216216 -3.68568568568568
0.217217217217217 -3.57757757757758
0.218218218218218 -3.46946946946947
0.219219219219219 -3.36136136136136
0.22022022022022 -3.25325325325325
0.221221221221221 -3.14514514514514
0.222222222222222 -3.03703703703704
0.223223223223223 -2.92892892892893
0.224224224224224 -2.82082082082082
0.225225225225225 -2.71271271271271
0.226226226226226 -2.6046046046046
0.227227227227227 -2.4964964964965
0.228228228228228 -2.38838838838839
0.229229229229229 -2.28028028028028
0.23023023023023 -2.17217217217217
0.231231231231231 -2.06406406406406
0.232232232232232 -1.95595595595596
0.233233233233233 -1.84784784784785
0.234234234234234 -1.73973973973974
0.235235235235235 -1.63163163163163
0.236236236236236 -1.52352352352352
0.237237237237237 -1.41541541541541
0.238238238238238 -1.30730730730731
0.239239239239239 -1.1991991991992
0.24024024024024 -1.09109109109109
0.241241241241241 -0.982982982982983
0.242242242242242 -0.874874874874874
0.243243243243243 -0.766766766766768
0.244244244244244 -0.65865865865866
0.245245245245245 -0.550550550550551
0.246246246246246 -0.442442442442442
0.247247247247247 -0.334334334334334
0.248248248248248 -0.226226226226225
0.249249249249249 -0.118118118118119
0.25025025025025 -0.0370246789999876
0.251251251251251 -0.0369752468517901
0.252252252252252 -0.0369258147035925
0.253253253253253 -0.0368763825553949
0.254254254254254 -0.0368269504071973
0.255255255255255 -0.0367775182589997
0.256256256256256 -0.0367280861108022
0.257257257257257 -0.0366786539626046
0.258258258258258 -0.036629221814407
0.259259259259259 -0.0365797896662094
0.26026026026026 -0.0365303575180118
0.261261261261261 -0.0364809253698143
0.262262262262262 -0.0364314932216167
0.263263263263263 -0.0363820610734191
0.264264264264264 -0.0363326289252215
0.265265265265265 -0.0362831967770239
0.266266266266266 -0.0362337646288264
0.267267267267267 -0.0361843324806288
0.268268268268268 -0.0361349003324312
0.269269269269269 -0.0360854681842336
0.27027027027027 -0.036036036036036
0.271271271271271 -0.0359866038878385
0.272272272272272 -0.0359371717396409
0.273273273273273 -0.0358877395914433
0.274274274274274 -0.0358383074432457
0.275275275275275 -0.0357888752950481
0.276276276276276 -0.0357394431468505
0.277277277277277 -0.035690010998653
0.278278278278278 -0.0356405788504554
0.279279279279279 -0.0355911467022578
0.28028028028028 -0.0355417145540602
0.281281281281281 -0.0354922824058627
0.282282282282282 -0.0354428502576651
0.283283283283283 -0.0353934181094675
0.284284284284284 -0.0353439859612699
0.285285285285285 -0.0352945538130723
0.286286286286286 -0.0352451216648747
0.287287287287287 -0.0351956895166772
0.288288288288288 -0.0351462573684796
0.289289289289289 -0.035096825220282
0.29029029029029 -0.0350473930720844
0.291291291291291 -0.0349979609238869
0.292292292292292 -0.0349485287756893
0.293293293293293 -0.0348990966274917
0.294294294294294 -0.0348496644792941
0.295295295295295 -0.0348002323310965
0.296296296296296 -0.034750800182899
0.297297297297297 -0.0347013680347014
0.298298298298298 -0.0346519358865038
0.299299299299299 -0.0346025037383062
0.3003003003003 -0.0345530715901086
0.301301301301301 -0.034503639441911
0.302302302302302 -0.0344542072937135
0.303303303303303 -0.0344047751455159
0.304304304304304 -0.0343553429973183
0.305305305305305 -0.0343059108491207
0.306306306306306 -0.0342564787009231
0.307307307307307 -0.0342070465527256
0.308308308308308 -0.034157614404528
0.309309309309309 -0.0341081822563304
0.31031031031031 -0.0340587501081328
0.311311311311311 -0.0340093179599352
0.312312312312312 -0.0339598858117377
0.313313313313313 -0.0339104536635401
0.314314314314314 -0.0338610215153425
0.315315315315315 -0.0338115893671449
0.316316316316316 -0.0337621572189473
0.317317317317317 -0.0337127250707498
0.318318318318318 -0.0336632929225522
0.319319319319319 -0.0336138607743546
0.32032032032032 -0.033564428626157
0.321321321321321 -0.0335149964779594
0.322322322322322 -0.0334655643297619
0.323323323323323 -0.0334161321815643
0.324324324324324 -0.0333667000333667
0.325325325325325 -0.0333172678851691
0.326326326326326 -0.0332678357369715
0.327327327327327 -0.033218403588774
0.328328328328328 -0.0331689714405764
0.329329329329329 -0.0331195392923788
0.33033033033033 -0.0330701071441812
0.331331331331331 -0.0330206749959836
0.332332332332332 -0.0329712428477861
0.333333333333333 -0.0329218106995885
0.334334334334334 -0.0328723785513909
0.335335335335335 -0.0328229464031933
0.336336336336336 -0.0327735142549957
0.337337337337337 -0.0327240821067981
0.338338338338338 -0.0326746499586006
0.339339339339339 -0.032625217810403
0.34034034034034 -0.0325757856622054
0.341341341341341 -0.0325263535140078
0.342342342342342 -0.0324769213658102
0.343343343343343 -0.0324274892176127
0.344344344344344 -0.0323780570694151
0.345345345345345 -0.0323286249212175
0.346346346346346 -0.0322791927730199
0.347347347347347 -0.0322297606248223
0.348348348348348 -0.0321803284766248
0.349349349349349 -0.0321308963284272
0.35035035035035 -0.0320814641802296
0.351351351351351 -0.032032032032032
0.352352352352352 -0.0319825998838344
0.353353353353353 -0.0319331677356369
0.354354354354354 -0.0318837355874393
0.355355355355355 -0.0318343034392417
0.356356356356356 -0.0317848712910441
0.357357357357357 -0.0317354391428465
0.358358358358358 -0.031686006994649
0.359359359359359 -0.0316365748464514
0.36036036036036 -0.0315871426982538
0.361361361361361 -0.0315377105500562
0.362362362362362 -0.0314882784018586
0.363363363363363 -0.0314388462536611
0.364364364364364 -0.0313894141054635
0.365365365365365 -0.0313399819572659
0.366366366366366 -0.0312905498090683
0.367367367367367 -0.0312411176608707
0.368368368368368 -0.0311916855126732
0.369369369369369 -0.0311422533644756
0.37037037037037 -0.031092821216278
0.371371371371371 -0.0310433890680804
0.372372372372372 -0.0309939569198828
0.373373373373373 -0.0309445247716853
0.374374374374374 -0.0308950926234877
0.375375375375375 -0.0308456604752901
0.376376376376376 -0.0307962283270925
0.377377377377377 -0.0307467961788949
0.378378378378378 -0.0306973640306974
0.379379379379379 -0.0306479318824998
0.38038038038038 -0.0305984997343022
0.381381381381381 -0.0305490675861046
0.382382382382382 -0.030499635437907
0.383383383383383 -0.0304502032897095
0.384384384384384 -0.0304007711415119
0.385385385385385 -0.0303513389933143
0.386386386386386 -0.0303019068451167
0.387387387387387 -0.0302524746969191
0.388388388388388 -0.0302030425487216
0.389389389389389 -0.030153610400524
0.39039039039039 -0.0301041782523264
0.391391391391391 -0.0300547461041288
0.392392392392392 -0.0300053139559312
0.393393393393393 -0.0299558818077337
0.394394394394394 -0.0299064496595361
0.395395395395395 -0.0298570175113385
0.396396396396396 -0.0298075853631409
0.397397397397397 -0.0297581532149433
0.398398398398398 -0.0297087210667458
0.399399399399399 -0.0296592889185482
0.4004004004004 -0.0296098567703506
0.401401401401401 -0.029560424622153
0.402402402402402 -0.0295109924739554
0.403403403403403 -0.0294615603257579
0.404404404404404 -0.0294121281775603
0.405405405405405 -0.0293626960293627
0.406406406406406 -0.0293132638811651
0.407407407407407 -0.0292638317329675
0.408408408408408 -0.02921439958477
0.409409409409409 -0.0291649674365724
0.41041041041041 -0.0291155352883748
0.411411411411411 -0.0290661031401772
0.412412412412412 -0.0290166709919796
0.413413413413413 -0.0289672388437821
0.414414414414414 -0.0289178066955845
0.415415415415415 -0.0288683745473869
0.416416416416416 -0.0288189423991893
0.417417417417417 -0.0287695102509917
0.418418418418418 -0.0287200781027941
0.419419419419419 -0.0286706459545966
0.42042042042042 -0.028621213806399
0.421421421421421 -0.0285717816582014
0.422422422422422 -0.0285223495100038
0.423423423423423 -0.0284729173618062
0.424424424424424 -0.0284234852136087
0.425425425425425 -0.0283740530654111
0.426426426426426 -0.0283246209172135
0.427427427427427 -0.0282751887690159
0.428428428428428 -0.0282257566208183
0.429429429429429 -0.0281763244726208
0.43043043043043 -0.0281268923244232
0.431431431431431 -0.0280774601762256
0.432432432432432 -0.028028028028028
0.433433433433433 -0.0279785958798304
0.434434434434434 -0.0279291637316329
0.435435435435435 -0.0278797315834353
0.436436436436436 -0.0278302994352377
0.437437437437437 -0.0277808672870401
0.438438438438438 -0.0277314351388425
0.439439439439439 -0.027682002990645
0.44044044044044 -0.0276325708424474
0.441441441441441 -0.0275831386942498
0.442442442442442 -0.0275337065460522
0.443443443443443 -0.0274842743978546
0.444444444444444 -0.0274348422496571
0.445445445445445 -0.0273854101014595
0.446446446446446 -0.0273359779532619
0.447447447447447 -0.0272865458050643
0.448448448448448 -0.0272371136568667
0.449449449449449 -0.0271876815086692
0.45045045045045 -0.0271382493604716
0.451451451451451 -0.027088817212274
0.452452452452452 -0.0270393850640764
0.453453453453453 -0.0269899529158788
0.454454454454454 -0.0269405207676813
0.455455455455455 -0.0268910886194837
0.456456456456456 -0.0268416564712861
0.457457457457457 -0.0267922243230885
0.458458458458458 -0.0267427921748909
0.459459459459459 -0.0266933600266934
0.46046046046046 -0.0266439278784958
0.461461461461461 -0.0265944957302982
0.462462462462462 -0.0265450635821006
0.463463463463463 -0.026495631433903
0.464464464464464 -0.0264461992857055
0.465465465465465 -0.0263967671375079
0.466466466466466 -0.0263473349893103
0.467467467467467 -0.0262979028411127
0.468468468468468 -0.0262484706929151
0.469469469469469 -0.0261990385447176
0.47047047047047 -0.02614960639652
0.471471471471471 -0.0261001742483224
0.472472472472472 -0.0260507421001248
0.473473473473473 -0.0260013099519272
0.474474474474474 -0.0259518778037297
0.475475475475475 -0.0259024456555321
0.476476476476476 -0.0258530135073345
0.477477477477477 -0.0258035813591369
0.478478478478478 -0.0257541492109393
0.479479479479479 -0.0257047170627418
0.48048048048048 -0.0256552849145442
0.481481481481481 -0.0256058527663466
0.482482482482482 -0.025556420618149
0.483483483483483 -0.0255069884699514
0.484484484484485 -0.0254575563217539
0.485485485485485 -0.0254081241735563
0.486486486486486 -0.0253586920253587
0.487487487487487 -0.0253092598771611
0.488488488488488 -0.0252598277289635
0.48948948948949 -0.0252103955807659
0.49049049049049 -0.0251609634325684
0.491491491491491 -0.0251115312843708
0.492492492492492 -0.0250620991361732
0.493493493493493 -0.0250126669879756
0.494494494494495 -0.024963234839778
0.495495495495495 -0.0249138026915805
0.496496496496497 -0.0248643705433829
0.497497497497497 -0.0248149383951853
0.498498498498498 -0.0247655062469877
0.4994994994995 -0.0247160740987901
0.500500500500501 -0.0246666419505926
0.501501501501502 -0.024617209802395
0.502502502502503 -0.0245677776541974
0.503503503503503 -0.0245183455059998
0.504504504504504 -0.0244689133578022
0.505505505505506 -0.0244194812096047
0.506506506506507 -0.0243700490614071
0.507507507507508 -0.0243206169132095
0.508508508508508 -0.0242711847650119
0.509509509509509 -0.0242217526168143
0.510510510510511 -0.0241723204686168
0.511511511511512 -0.0241228883204192
0.512512512512513 -0.0240734561722216
0.513513513513513 -0.024024024024024
0.514514514514514 -0.0239745918758264
0.515515515515516 -0.0239251597276289
0.516516516516517 -0.0238757275794313
0.517517517517518 -0.0238262954312337
0.518518518518518 -0.0237768632830361
0.519519519519519 -0.0237274311348385
0.520520520520521 -0.023677998986641
0.521521521521522 -0.0236285668384434
0.522522522522523 -0.0235791346902458
0.523523523523523 -0.0235297025420482
0.524524524524524 -0.0234802703938506
0.525525525525526 -0.0234308382456531
0.526526526526527 -0.0233814060974555
0.527527527527528 -0.0233319739492579
0.528528528528528 -0.0232825418010603
0.529529529529529 -0.0232331096528627
0.530530530530531 -0.0231836775046652
0.531531531531532 -0.0231342453564676
0.532532532532533 -0.02308481320827
0.533533533533533 -0.0230353810600724
0.534534534534534 -0.0229859489118748
0.535535535535536 -0.0229365167636773
0.536536536536537 -0.0228870846154797
0.537537537537538 -0.0228376524672821
0.538538538538539 -0.0227882203190845
0.539539539539539 -0.0227387881708869
0.540540540540541 -0.0226893560226894
0.541541541541542 -0.0226399238744918
0.542542542542543 -0.0225904917262942
0.543543543543544 -0.0225410595780966
0.544544544544544 -0.022491627429899
0.545545545545546 -0.0224421952817015
0.546546546546547 -0.0223927631335039
0.547547547547548 -0.0223433309853063
0.548548548548549 -0.0222938988371087
0.54954954954955 -0.0222444666889111
0.550550550550551 -0.0221950345407135
0.551551551551552 -0.022145602392516
0.552552552552553 -0.0220961702443184
0.553553553553554 -0.0220467380961208
0.554554554554555 -0.0219973059479232
0.555555555555556 -0.0219478737997256
0.556556556556557 -0.0218984416515281
0.557557557557558 -0.0218490095033305
0.558558558558559 -0.0217995773551329
0.55955955955956 -0.0217501452069353
0.560560560560561 -0.0217007130587377
0.561561561561562 -0.0216512809105402
0.562562562562563 -0.0216018487623426
0.563563563563564 -0.021552416614145
0.564564564564565 -0.0215029844659474
0.565565565565566 -0.0214535523177498
0.566566566566567 -0.0214041201695523
0.567567567567568 -0.0213546880213547
0.568568568568569 -0.0213052558731571
0.56956956956957 -0.0212558237249595
0.570570570570571 -0.0212063915767619
0.571571571571572 -0.0211569594285644
0.572572572572573 -0.0211075272803668
0.573573573573574 -0.0210580951321692
0.574574574574575 -0.0210086629839716
0.575575575575576 -0.020959230835774
0.576576576576577 -0.0209097986875765
0.577577577577578 -0.0208603665393789
0.578578578578579 -0.0208109343911813
0.57957957957958 -0.0207615022429837
0.580580580580581 -0.0207120700947861
0.581581581581582 -0.0206626379465886
0.582582582582583 -0.020613205798391
0.583583583583584 -0.0205637736501934
0.584584584584585 -0.0205143415019958
0.585585585585586 -0.0204649093537982
0.586586586586587 -0.0204154772056007
0.587587587587588 -0.0203660450574031
0.588588588588589 -0.0203166129092055
0.58958958958959 -0.0202671807610079
0.590590590590591 -0.0202177486128103
0.591591591591592 -0.0201683164646128
0.592592592592593 -0.0201188843164152
0.593593593593594 -0.0200694521682176
0.594594594594595 -0.02002002002002
0.595595595595596 -0.0199705878718224
0.596596596596597 -0.0199211557236249
0.597597597597598 -0.0198717235754273
0.598598598598599 -0.0198222914272297
0.5995995995996 -0.0197728592790321
0.600600600600601 -0.0197234271308345
0.601601601601602 -0.019673994982637
0.602602602602603 -0.0196245628344394
0.603603603603604 -0.0195751306862418
0.604604604604605 -0.0195256985380442
0.605605605605606 -0.0194762663898466
0.606606606606607 -0.0194268342416491
0.607607607607608 -0.0193774020934515
0.608608608608609 -0.0193279699452539
0.60960960960961 -0.0192785377970563
0.610610610610611 -0.0192291056488587
0.611611611611612 -0.0191796735006612
0.612612612612613 -0.0191302413524636
0.613613613613614 -0.019080809204266
0.614614614614615 -0.0190313770560684
0.615615615615616 -0.0189819449078708
0.616616616616617 -0.0189325127596733
0.617617617617618 -0.0188830806114757
0.618618618618619 -0.0188336484632781
0.61961961961962 -0.0187842163150805
0.620620620620621 -0.0187347841668829
0.621621621621622 -0.0186853520186854
0.622622622622623 -0.0186359198704878
0.623623623623624 -0.0185864877222902
0.624624624624625 -0.0185370555740926
0.625625625625626 -0.018487623425895
0.626626626626627 -0.0184381912776975
0.627627627627628 -0.0183887591294999
0.628628628628629 -0.0183393269813023
0.62962962962963 -0.0182898948331047
0.630630630630631 -0.0182404626849071
0.631631631631632 -0.0181910305367095
0.632632632632633 -0.018141598388512
0.633633633633634 -0.0180921662403144
0.634634634634635 -0.0180427340921168
0.635635635635636 -0.0179933019439192
0.636636636636637 -0.0179438697957216
0.637637637637638 -0.0178944376475241
0.638638638638639 -0.0178450054993265
0.63963963963964 -0.0177955733511289
0.640640640640641 -0.0177461412029313
0.641641641641642 -0.0176967090547337
0.642642642642643 -0.0176472769065362
0.643643643643644 -0.0175978447583386
0.644644644644645 -0.017548412610141
0.645645645645646 -0.0174989804619434
0.646646646646647 -0.0174495483137458
0.647647647647648 -0.0174001161655483
0.648648648648649 -0.0173506840173507
0.64964964964965 -0.0173012518691531
0.650650650650651 -0.0172518197209555
0.651651651651652 -0.0172023875727579
0.652652652652653 -0.0171529554245604
0.653653653653654 -0.0171035232763628
0.654654654654655 -0.0170540911281652
0.655655655655656 -0.0170046589799676
0.656656656656657 -0.01695522683177
0.657657657657658 -0.0169057946835725
0.658658658658659 -0.0168563625353749
0.65965965965966 -0.0168069303871773
0.660660660660661 -0.0167574982389797
0.661661661661662 -0.0167080660907821
0.662662662662663 -0.0166586339425846
0.663663663663664 -0.016609201794387
0.664664664664665 -0.0165597696461894
0.665665665665666 -0.0165103374979918
0.666666666666667 -0.0164609053497942
0.667667667667668 -0.0164114732015967
0.668668668668669 -0.0163620410533991
0.66966966966967 -0.0163126089052015
0.670670670670671 -0.0162631767570039
0.671671671671672 -0.0162137446088063
0.672672672672673 -0.0161643124606088
0.673673673673674 -0.0161148803124112
0.674674674674675 -0.0160654481642136
0.675675675675676 -0.016016016016016
0.676676676676677 -0.0159665838678184
0.677677677677678 -0.0159171517196208
0.678678678678679 -0.0158677195714233
0.67967967967968 -0.0158182874232257
0.680680680680681 -0.0157688552750281
0.681681681681682 -0.0157194231268305
0.682682682682683 -0.015669990978633
0.683683683683684 -0.0156205588304354
0.684684684684685 -0.0155711266822378
0.685685685685686 -0.0155216945340402
0.686686686686687 -0.0154722623858426
0.687687687687688 -0.015422830237645
0.688688688688689 -0.0153733980894475
0.68968968968969 -0.0153239659412499
0.690690690690691 -0.0152745337930523
0.691691691691692 -0.0152251016448547
0.692692692692693 -0.0151756694966571
0.693693693693694 -0.0151262373484596
0.694694694694695 -0.015076805200262
0.695695695695696 -0.0150273730520644
0.696696696696697 -0.0149779409038668
0.697697697697698 -0.0149285087556692
0.698698698698699 -0.0148790766074717
0.6996996996997 -0.0148296444592741
0.700700700700701 -0.0147802123110765
0.701701701701702 -0.0147307801628789
0.702702702702703 -0.0146813480146813
0.703703703703704 -0.0146319158664838
0.704704704704705 -0.0145824837182862
0.705705705705706 -0.0145330515700886
0.706706706706707 -0.014483619421891
0.707707707707708 -0.0144341872736934
0.708708708708709 -0.0143847551254959
0.70970970970971 -0.0143353229772983
0.710710710710711 -0.0142858908291007
0.711711711711712 -0.0142364586809031
0.712712712712713 -0.0141870265327055
0.713713713713714 -0.014137594384508
0.714714714714715 -0.0140881622363104
0.715715715715716 -0.0140387300881128
0.716716716716717 -0.0139892979399152
0.717717717717718 -0.0139398657917176
0.718718718718719 -0.0138904336435201
0.71971971971972 -0.0138410014953225
0.720720720720721 -0.0137915693471249
0.721721721721722 -0.0137421371989273
0.722722722722723 -0.0136927050507297
0.723723723723724 -0.0136432729025322
0.724724724724725 -0.0135938407543346
0.725725725725726 -0.013544408606137
0.726726726726727 -0.0134949764579394
0.727727727727728 -0.0134455443097418
0.728728728728729 -0.0133961121615443
0.72972972972973 -0.0133466800133467
0.730730730730731 -0.0132972478651491
0.731731731731732 -0.0132478157169515
0.732732732732733 -0.0131983835687539
0.733733733733734 -0.0131489514205564
0.734734734734735 -0.0130995192723588
0.735735735735736 -0.0130500871241612
0.736736736736737 -0.0130006549759636
0.737737737737738 -0.012951222827766
0.738738738738739 -0.0129017906795685
0.73973973973974 -0.0128523585313709
0.740740740740741 -0.0128029263831733
0.741741741741742 -0.0127534942349757
0.742742742742743 -0.0127040620867781
0.743743743743744 -0.0126546299385806
0.744744744744745 -0.012605197790383
0.745745745745746 -0.0125557656421854
0.746746746746747 -0.0125063334939878
0.747747747747748 -0.0124569013457902
0.748748748748749 -0.0124074691975927
0.74974974974975 -0.0123580370493951
0.750750750750751 -0.0123086049011975
0.751751751751752 -0.0122591727529999
0.752752752752753 -0.0122097406048023
0.753753753753754 -0.0121603084566048
0.754754754754755 -0.0121108763084072
0.755755755755756 -0.0120614441602096
0.756756756756757 -0.012012012012012
0.757757757757758 -0.0119625798638144
0.758758758758759 -0.0119131477156169
0.75975975975976 -0.0118637155674193
0.760760760760761 -0.0118142834192217
0.761761761761762 -0.0117648512710241
0.762762762762763 -0.0117154191228265
0.763763763763764 -0.011665986974629
0.764764764764765 -0.0116165548264314
0.765765765765766 -0.0115671226782338
0.766766766766767 -0.0115176905300362
0.767767767767768 -0.0114682583818386
0.768768768768769 -0.011418826233641
0.76976976976977 -0.0113693940854435
0.770770770770771 -0.0113199619372459
0.771771771771772 -0.0112705297890483
0.772772772772773 -0.0112210976408507
0.773773773773774 -0.0111716654926531
0.774774774774775 -0.0111222333444556
0.775775775775776 -0.011072801196258
0.776776776776777 -0.0110233690480604
0.777777777777778 -0.0109739368998628
0.778778778778779 -0.0109245047516652
0.77977977977978 -0.0108750726034677
0.780780780780781 -0.0108256404552701
0.781781781781782 -0.0107762083070725
0.782782782782783 -0.0107267761588749
0.783783783783784 -0.0106773440106773
0.784784784784785 -0.0106279118624798
0.785785785785786 -0.0105784797142822
0.786786786786787 -0.0105290475660846
0.787787787787788 -0.010479615417887
0.788788788788789 -0.0104301832696894
0.78978978978979 -0.0103807511214919
0.790790790790791 -0.0103313189732943
0.791791791791792 -0.0102818868250967
0.792792792792793 -0.0102324546768991
0.793793793793794 -0.0101830225287015
0.794794794794795 -0.010133590380504
0.795795795795796 -0.0100841582323064
0.796796796796797 -0.0100347260841088
0.797797797797798 -0.00998529393591122
0.798798798798799 -0.00993586178771364
0.7997997997998 -0.00988642963951606
0.800800800800801 -0.00983699749131848
0.801801801801802 -0.0097875653431209
0.802802802802803 -0.00973813319492332
0.803803803803804 -0.00968870104672574
0.804804804804805 -0.00963926889852816
0.805805805805806 -0.00958983675033057
0.806806806806807 -0.009540404602133
0.807807807807808 -0.00949097245393542
0.808808808808809 -0.00944154030573784
0.80980980980981 -0.00939210815754026
0.810810810810811 -0.00934267600934267
0.811811811811812 -0.00929324386114509
0.812812812812813 -0.00924381171294751
0.813813813813814 -0.00919437956474994
0.814814814814815 -0.00914494741655236
0.815815815815816 -0.00909551526835477
0.816816816816817 -0.00904608312015719
0.817817817817818 -0.00899665097195961
0.818818818818819 -0.00894721882376203
0.81981981981982 -0.00889778667556445
0.820820820820821 -0.00884835452736687
0.821821821821822 -0.00879892237916929
0.822822822822823 -0.00874949023097171
0.823823823823824 -0.00870005808277413
0.824824824824825 -0.00865062593457655
0.825825825825826 -0.00860119378637897
0.826826826826827 -0.00855176163818139
0.827827827827828 -0.00850232948998381
0.828828828828829 -0.00845289734178623
0.82982982982983 -0.00840346519358865
0.830830830830831 -0.00835403304539107
0.831831831831832 -0.00830460089719349
0.832832832832833 -0.00825516874899591
0.833833833833834 -0.00820573660079833
0.834834834834835 -0.00815630445260075
0.835835835835836 -0.00810687230440317
0.836836836836837 -0.00805744015620559
0.837837837837838 -0.00800800800800801
0.838838838838839 -0.00795857585981043
0.83983983983984 -0.00790914371161285
0.840840840840841 -0.00785971156341527
0.841841841841842 -0.00781027941521769
0.842842842842843 -0.00776084726702011
0.843843843843844 -0.00771141511882253
0.844844844844845 -0.00766198297062495
0.845845845845846 -0.00761255082242736
0.846846846846847 -0.00756311867422978
0.847847847847848 -0.00751368652603221
0.848848848848849 -0.00746425437783463
0.84984984984985 -0.00741482222963705
0.850850850850851 -0.00736539008143946
0.851851851851852 -0.00731595793324188
0.852852852852853 -0.0072665257850443
0.853853853853854 -0.00721709363684672
0.854854854854855 -0.00716766148864915
0.855855855855856 -0.00711822934045156
0.856856856856857 -0.00706879719225398
0.857857857857858 -0.0070193650440564
0.858858858858859 -0.00696993289585882
0.85985985985986 -0.00692050074766124
0.860860860860861 -0.00687106859946366
0.861861861861862 -0.00682163645126608
0.862862862862863 -0.0067722043030685
0.863863863863864 -0.00672277215487092
0.864864864864865 -0.00667334000667334
0.865865865865866 -0.00662390785847576
0.866866866866867 -0.00657447571027818
0.867867867867868 -0.0065250435620806
0.868868868868869 -0.00647561141388302
0.86986986986987 -0.00642617926568544
0.870870870870871 -0.00637674711748786
0.871871871871872 -0.00632731496929028
0.872872872872873 -0.0062778828210927
0.873873873873874 -0.00622845067289512
0.874874874874875 -0.00617901852469753
0.875875875875876 -0.00612958637649996
0.876876876876877 -0.00608015422830238
0.877877877877878 -0.0060307220801048
0.878878878878879 -0.00598128993190722
0.87987987987988 -0.00593185778370963
0.880880880880881 -0.00588242563551205
0.881881881881882 -0.00583299348731448
0.882882882882883 -0.0057835613391169
0.883883883883884 -0.00573412919091932
0.884884884884885 -0.00568469704272173
0.885885885885886 -0.00563526489452415
0.886886886886887 -0.00558583274632657
0.887887887887888 -0.00553640059812899
0.888888888888889 -0.00548696844993141
0.88988988988989 -0.00543753630173383
0.890890890890891 -0.00538810415353625
0.891891891891892 -0.00533867200533867
0.892892892892893 -0.00528923985714109
0.893893893893894 -0.00523980770894351
0.894894894894895 -0.00519037556074593
0.895895895895896 -0.00514094341254835
0.896896896896897 -0.00509151126435077
0.897897897897898 -0.00504207911615319
0.898898898898899 -0.00499264696795561
0.8998998998999 -0.00494321481975803
0.900900900900901 -0.00489378267156045
0.901901901901902 -0.00484435052336287
0.902902902902903 -0.00479491837516529
0.903903903903904 -0.00474548622696771
0.904904904904905 -0.00469605407877013
0.905905905905906 -0.00464662193057255
0.906906906906907 -0.00459718978237497
0.907907907907908 -0.00454775763417739
0.908908908908909 -0.00449832548597981
0.90990990990991 -0.00444889333778222
0.910910910910911 -0.00439946118958465
0.911911911911912 -0.00435002904138707
0.912912912912913 -0.00430059689318949
0.913913913913914 -0.00425116474499191
0.914914914914915 -0.00420173259679432
0.915915915915916 -0.00415230044859674
0.916916916916917 -0.00410286830039917
0.917917917917918 -0.00405343615220159
0.918918918918919 -0.00400400400400401
0.91991991991992 -0.00395457185580642
0.920920920920921 -0.00390513970760884
0.921921921921922 -0.00385570755941126
0.922922922922923 -0.00380627541121368
0.923923923923924 -0.00375684326301611
0.924924924924925 -0.00370741111481852
0.925925925925926 -0.00365797896662094
0.926926926926927 -0.00360854681842336
0.927927927927928 -0.00355911467022578
0.928928928928929 -0.0035096825220282
0.92992992992993 -0.00346025037383062
0.930930930930931 -0.00341081822563304
0.931931931931932 -0.00336138607743546
0.932932932932933 -0.00331195392923788
0.933933933933934 -0.0032625217810403
0.934934934934935 -0.00321308963284272
0.935935935935936 -0.00316365748464514
0.936936936936937 -0.00311422533644756
0.937937937937938 -0.00306479318824998
0.938938938938939 -0.0030153610400524
0.93993993993994 -0.00296592889185482
0.940940940940941 -0.00291649674365724
0.941941941941942 -0.00286706459545966
0.942942942942943 -0.00281763244726208
0.943943943943944 -0.00276820029906449
0.944944944944945 -0.00271876815086691
0.945945945945946 -0.00266933600266934
0.946946946946947 -0.00261990385447176
0.947947947947948 -0.00257047170627418
0.948948948948949 -0.00252103955807659
0.94994994994995 -0.00247160740987901
0.950950950950951 -0.00242217526168143
0.951951951951952 -0.00237274311348386
0.952952952952953 -0.00232331096528628
0.953953953953954 -0.00227387881708869
0.954954954954955 -0.00222444666889111
0.955955955955956 -0.00217501452069353
0.956956956956957 -0.00212558237249595
0.957957957957958 -0.00207615022429838
0.958958958958959 -0.00202671807610079
0.95995995995996 -0.00197728592790321
0.960960960960961 -0.00192785377970563
0.961961961961962 -0.00187842163150805
0.962962962962963 -0.00182898948331047
0.963963963963964 -0.00177955733511289
0.964964964964965 -0.00173012518691531
0.965965965965966 -0.00168069303871773
0.966966966966967 -0.00163126089052015
0.967967967967968 -0.00158182874232257
0.968968968968969 -0.00153239659412499
0.96996996996997 -0.00148296444592741
0.970970970970971 -0.00143353229772983
0.971971971971972 -0.00138410014953225
0.972972972972973 -0.00133466800133467
0.973973973973974 -0.00128523585313709
0.974974974974975 -0.00123580370493951
0.975975975975976 -0.00118637155674193
0.976976976976977 -0.00113693940854435
0.977977977977978 -0.00108750726034677
0.978978978978979 -0.00103807511214918
0.97997997997998 -0.000988642963951605
0.980980980980981 -0.000939210815754026
0.981981981981982 -0.000889778667556447
0.982982982982983 -0.000840346519358868
0.983983983983984 -0.000790914371161283
0.984984984984985 -0.000741482222963704
0.985985985985986 -0.000692050074766125
0.986986986986987 -0.000642617926568546
0.987987987987988 -0.000593185778370967
0.988988988988989 -0.000543753630173382
0.98998998998999 -0.000494321481975803
0.990990990990991 -0.000444889333778224
0.991991991991992 -0.000395457185580644
0.992992992992993 -0.00034602503738306
0.993993993993994 -0.000296592889185481
0.994994994994995 -0.000247160740987901
0.995995995995996 -0.000197728592790322
0.996996996996997 -0.000148296444592743
0.997997997997998 -9.88642963951584e-05
0.998998998998999 -4.94321481975792e-05
};
\addlegendentry{27}
\addplot [ultra thick, color3, dotted]
table {%
0 -81.0123456790123
0.001001001001001 -80.688021354688
0.002002002002002 -80.3636970303637
0.003003003003003 -80.0393727060394
0.004004004004004 -79.7150483817151
0.005005005005005 -79.3907240573907
0.00600600600600601 -79.0663997330664
0.00700700700700701 -78.7420754087421
0.00800800800800801 -78.4177510844177
0.00900900900900901 -78.0934267600934
0.01001001001001 -77.7691024357691
0.011011011011011 -77.4447781114448
0.012012012012012 -77.1204537871205
0.013013013013013 -76.7961294627961
0.014014014014014 -76.4718051384718
0.015015015015015 -76.1474808141475
0.016016016016016 -75.8231564898231
0.017017017017017 -75.4988321654988
0.018018018018018 -75.1745078411745
0.019019019019019 -74.8501835168502
0.02002002002002 -74.5258591925259
0.021021021021021 -74.2015348682015
0.022022022022022 -73.8772105438772
0.023023023023023 -73.5528862195529
0.024024024024024 -73.2285618952286
0.025025025025025 -72.9042375709042
0.026026026026026 -72.5799132465799
0.027027027027027 -72.2555889222556
0.028028028028028 -71.9312645979313
0.029029029029029 -71.6069402736069
0.03003003003003 -71.2826159492826
0.031031031031031 -70.9582916249583
0.032032032032032 -70.633967300634
0.033033033033033 -70.3096429763096
0.034034034034034 -69.9853186519853
0.035035035035035 -69.660994327661
0.036036036036036 -69.3366700033367
0.037037037037037 -69.0123456790123
0.038038038038038 -68.688021354688
0.039039039039039 -68.3636970303637
0.04004004004004 -68.0393727060394
0.041041041041041 -67.7150483817151
0.042042042042042 -67.3907240573907
0.043043043043043 -67.0663997330664
0.044044044044044 -66.7420754087421
0.045045045045045 -66.4177510844178
0.046046046046046 -66.0934267600934
0.047047047047047 -65.7691024357691
0.048048048048048 -65.4447781114448
0.049049049049049 -65.1204537871205
0.05005005005005 -64.7961294627961
0.0510510510510511 -64.4718051384718
0.0520520520520521 -64.1474808141475
0.0530530530530531 -63.8231564898232
0.0540540540540541 -63.4988321654988
0.0550550550550551 -63.1745078411745
0.0560560560560561 -62.8501835168502
0.0570570570570571 -62.5258591925259
0.0580580580580581 -62.2015348682015
0.0590590590590591 -61.8772105438772
0.0600600600600601 -61.5528862195529
0.0610610610610611 -61.2285618952286
0.0620620620620621 -60.9042375709042
0.0630630630630631 -60.5799132465799
0.0640640640640641 -60.2555889222556
0.0650650650650651 -59.9312645979313
0.0660660660660661 -59.6069402736069
0.0670670670670671 -59.2826159492826
0.0680680680680681 -58.9582916249583
0.0690690690690691 -58.633967300634
0.0700700700700701 -58.3096429763096
0.0710710710710711 -57.9853186519853
0.0720720720720721 -57.660994327661
0.0730730730730731 -57.3366700033367
0.0740740740740741 -57.0123456790123
0.0750750750750751 -56.688021354688
0.0760760760760761 -56.3636970303637
0.0770770770770771 -56.0393727060394
0.0780780780780781 -55.715048381715
0.0790790790790791 -55.3907240573907
0.0800800800800801 -55.0663997330664
0.0810810810810811 -54.7420754087421
0.0820820820820821 -54.4177510844178
0.0830830830830831 -54.0934267600934
0.0840840840840841 -53.7691024357691
0.0850850850850851 -53.4447781114448
0.0860860860860861 -53.1204537871205
0.0870870870870871 -52.7961294627961
0.0880880880880881 -52.4718051384718
0.0890890890890891 -52.1474808141475
0.0900900900900901 -51.8231564898232
0.0910910910910911 -51.4988321654988
0.0920920920920921 -51.1745078411745
0.0930930930930931 -50.8501835168502
0.0940940940940941 -50.5258591925259
0.0950950950950951 -50.2015348682015
0.0960960960960961 -49.8772105438772
0.0970970970970971 -49.5528862195529
0.0980980980980981 -49.2285618952286
0.0990990990990991 -48.9042375709042
0.1001001001001 -48.5799132465799
0.101101101101101 -48.2555889222556
0.102102102102102 -47.9312645979313
0.103103103103103 -47.6069402736069
0.104104104104104 -47.2826159492826
0.105105105105105 -46.9582916249583
0.106106106106106 -46.633967300634
0.107107107107107 -46.3096429763096
0.108108108108108 -45.9853186519853
0.109109109109109 -45.660994327661
0.11011011011011 -45.3366700033367
0.111111111111111 -45.0123456790123
0.112112112112112 -44.688021354688
0.113113113113113 -44.3636970303637
0.114114114114114 -44.0393727060394
0.115115115115115 -43.715048381715
0.116116116116116 -43.3907240573907
0.117117117117117 -43.0663997330664
0.118118118118118 -42.7420754087421
0.119119119119119 -42.4177510844178
0.12012012012012 -42.0934267600934
0.121121121121121 -41.7691024357691
0.122122122122122 -41.4447781114448
0.123123123123123 -41.1204537871205
0.124124124124124 -40.7961294627961
0.125125125125125 -40.4718051384718
0.126126126126126 -40.1474808141475
0.127127127127127 -39.8231564898232
0.128128128128128 -39.4988321654988
0.129129129129129 -39.1745078411745
0.13013013013013 -38.8501835168502
0.131131131131131 -38.5258591925259
0.132132132132132 -38.2015348682015
0.133133133133133 -37.8772105438772
0.134134134134134 -37.5528862195529
0.135135135135135 -37.2285618952286
0.136136136136136 -36.9042375709042
0.137137137137137 -36.5799132465799
0.138138138138138 -36.2555889222556
0.139139139139139 -35.9312645979313
0.14014014014014 -35.6069402736069
0.141141141141141 -35.2826159492826
0.142142142142142 -34.9582916249583
0.143143143143143 -34.633967300634
0.144144144144144 -34.3096429763096
0.145145145145145 -33.9853186519853
0.146146146146146 -33.660994327661
0.147147147147147 -33.3366700033367
0.148148148148148 -33.0123456790123
0.149149149149149 -32.688021354688
0.15015015015015 -32.3636970303637
0.151151151151151 -32.0393727060394
0.152152152152152 -31.715048381715
0.153153153153153 -31.3907240573907
0.154154154154154 -31.0663997330664
0.155155155155155 -30.7420754087421
0.156156156156156 -30.4177510844177
0.157157157157157 -30.0934267600934
0.158158158158158 -29.7691024357691
0.159159159159159 -29.4447781114448
0.16016016016016 -29.1204537871205
0.161161161161161 -28.7961294627961
0.162162162162162 -28.4718051384718
0.163163163163163 -28.1474808141475
0.164164164164164 -27.8231564898232
0.165165165165165 -27.4988321654988
0.166166166166166 -27.1745078411745
0.167167167167167 -26.8501835168502
0.168168168168168 -26.5258591925259
0.169169169169169 -26.2015348682015
0.17017017017017 -25.8772105438772
0.171171171171171 -25.5528862195529
0.172172172172172 -25.2285618952286
0.173173173173173 -24.9042375709042
0.174174174174174 -24.5799132465799
0.175175175175175 -24.2555889222556
0.176176176176176 -23.9312645979313
0.177177177177177 -23.6069402736069
0.178178178178178 -23.2826159492826
0.179179179179179 -22.9582916249583
0.18018018018018 -22.633967300634
0.181181181181181 -22.3096429763096
0.182182182182182 -21.9853186519853
0.183183183183183 -21.660994327661
0.184184184184184 -21.3366700033367
0.185185185185185 -21.0123456790123
0.186186186186186 -20.688021354688
0.187187187187187 -20.3636970303637
0.188188188188188 -20.0393727060394
0.189189189189189 -19.715048381715
0.19019019019019 -19.3907240573907
0.191191191191191 -19.0663997330664
0.192192192192192 -18.7420754087421
0.193193193193193 -18.4177510844177
0.194194194194194 -18.0934267600934
0.195195195195195 -17.7691024357691
0.196196196196196 -17.4447781114448
0.197197197197197 -17.1204537871205
0.198198198198198 -16.7961294627961
0.199199199199199 -16.4718051384718
0.2002002002002 -16.1474808141475
0.201201201201201 -15.8231564898232
0.202202202202202 -15.4988321654988
0.203203203203203 -15.1745078411745
0.204204204204204 -14.8501835168502
0.205205205205205 -14.5258591925259
0.206206206206206 -14.2015348682015
0.207207207207207 -13.8772105438772
0.208208208208208 -13.5528862195529
0.209209209209209 -13.2285618952286
0.21021021021021 -12.9042375709042
0.211211211211211 -12.5799132465799
0.212212212212212 -12.2555889222556
0.213213213213213 -11.9312645979313
0.214214214214214 -11.6069402736069
0.215215215215215 -11.2826159492826
0.216216216216216 -10.9582916249583
0.217217217217217 -10.633967300634
0.218218218218218 -10.3096429763096
0.219219219219219 -9.98531865198532
0.22022022022022 -9.66099432766099
0.221221221221221 -9.33667000333667
0.222222222222222 -9.01234567901235
0.223223223223223 -8.68802135468802
0.224224224224224 -8.3636970303637
0.225225225225225 -8.03937270603937
0.226226226226226 -7.71504838171505
0.227227227227227 -7.39072405739073
0.228228228228228 -7.0663997330664
0.229229229229229 -6.74207540874208
0.23023023023023 -6.41775108441775
0.231231231231231 -6.09342676009342
0.232232232232232 -5.76910243576911
0.233233233233233 -5.44477811144478
0.234234234234234 -5.12045378712046
0.235235235235235 -4.79612946279613
0.236236236236236 -4.4718051384718
0.237237237237237 -4.14748081414748
0.238238238238238 -3.82315648982316
0.239239239239239 -3.49883216549883
0.24024024024024 -3.17450784117451
0.241241241241241 -2.85018351685018
0.242242242242242 -2.52585919252586
0.243243243243243 -2.20153486820154
0.244244244244244 -1.87721054387721
0.245245245245245 -1.55288621955289
0.246246246246246 -1.22856189522856
0.247247247247247 -0.904237570904235
0.248248248248248 -0.57991324657991
0.249249249249249 -0.255588922255592
0.25025025025025 -0.0123415596666625
0.251251251251251 -0.01232508228393
0.252252252252252 -0.0123086049011975
0.253253253253253 -0.012292127518465
0.254254254254254 -0.0122756501357324
0.255255255255255 -0.0122591727529999
0.256256256256256 -0.0122426953702674
0.257257257257257 -0.0122262179875349
0.258258258258258 -0.0122097406048023
0.259259259259259 -0.0121932632220698
0.26026026026026 -0.0121767858393373
0.261261261261261 -0.0121603084566048
0.262262262262262 -0.0121438310738722
0.263263263263263 -0.0121273536911397
0.264264264264264 -0.0121108763084072
0.265265265265265 -0.0120943989256746
0.266266266266266 -0.0120779215429421
0.267267267267267 -0.0120614441602096
0.268268268268268 -0.0120449667774771
0.269269269269269 -0.0120284893947445
0.27027027027027 -0.012012012012012
0.271271271271271 -0.0119955346292795
0.272272272272272 -0.011979057246547
0.273273273273273 -0.0119625798638144
0.274274274274274 -0.0119461024810819
0.275275275275275 -0.0119296250983494
0.276276276276276 -0.0119131477156169
0.277277277277277 -0.0118966703328843
0.278278278278278 -0.0118801929501518
0.279279279279279 -0.0118637155674193
0.28028028028028 -0.0118472381846867
0.281281281281281 -0.0118307608019542
0.282282282282282 -0.0118142834192217
0.283283283283283 -0.0117978060364892
0.284284284284284 -0.0117813286537566
0.285285285285285 -0.0117648512710241
0.286286286286286 -0.0117483738882916
0.287287287287287 -0.0117318965055591
0.288288288288288 -0.0117154191228265
0.289289289289289 -0.011698941740094
0.29029029029029 -0.0116824643573615
0.291291291291291 -0.011665986974629
0.292292292292292 -0.0116495095918964
0.293293293293293 -0.0116330322091639
0.294294294294294 -0.0116165548264314
0.295295295295295 -0.0116000774436988
0.296296296296296 -0.0115836000609663
0.297297297297297 -0.0115671226782338
0.298298298298298 -0.0115506452955013
0.299299299299299 -0.0115341679127687
0.3003003003003 -0.0115176905300362
0.301301301301301 -0.0115012131473037
0.302302302302302 -0.0114847357645712
0.303303303303303 -0.0114682583818386
0.304304304304304 -0.0114517809991061
0.305305305305305 -0.0114353036163736
0.306306306306306 -0.011418826233641
0.307307307307307 -0.0114023488509085
0.308308308308308 -0.011385871468176
0.309309309309309 -0.0113693940854435
0.31031031031031 -0.0113529167027109
0.311311311311311 -0.0113364393199784
0.312312312312312 -0.0113199619372459
0.313313313313313 -0.0113034845545134
0.314314314314314 -0.0112870071717808
0.315315315315315 -0.0112705297890483
0.316316316316316 -0.0112540524063158
0.317317317317317 -0.0112375750235833
0.318318318318318 -0.0112210976408507
0.319319319319319 -0.0112046202581182
0.32032032032032 -0.0111881428753857
0.321321321321321 -0.0111716654926531
0.322322322322322 -0.0111551881099206
0.323323323323323 -0.0111387107271881
0.324324324324324 -0.0111222333444556
0.325325325325325 -0.011105755961723
0.326326326326326 -0.0110892785789905
0.327327327327327 -0.011072801196258
0.328328328328328 -0.0110563238135255
0.329329329329329 -0.0110398464307929
0.33033033033033 -0.0110233690480604
0.331331331331331 -0.0110068916653279
0.332332332332332 -0.0109904142825954
0.333333333333333 -0.0109739368998628
0.334334334334334 -0.0109574595171303
0.335335335335335 -0.0109409821343978
0.336336336336336 -0.0109245047516652
0.337337337337337 -0.0109080273689327
0.338338338338338 -0.0108915499862002
0.339339339339339 -0.0108750726034677
0.34034034034034 -0.0108585952207351
0.341341341341341 -0.0108421178380026
0.342342342342342 -0.0108256404552701
0.343343343343343 -0.0108091630725376
0.344344344344344 -0.010792685689805
0.345345345345345 -0.0107762083070725
0.346346346346346 -0.01075973092434
0.347347347347347 -0.0107432535416074
0.348348348348348 -0.0107267761588749
0.349349349349349 -0.0107102987761424
0.35035035035035 -0.0106938213934099
0.351351351351351 -0.0106773440106773
0.352352352352352 -0.0106608666279448
0.353353353353353 -0.0106443892452123
0.354354354354354 -0.0106279118624798
0.355355355355355 -0.0106114344797472
0.356356356356356 -0.0105949570970147
0.357357357357357 -0.0105784797142822
0.358358358358358 -0.0105620023315497
0.359359359359359 -0.0105455249488171
0.36036036036036 -0.0105290475660846
0.361361361361361 -0.0105125701833521
0.362362362362362 -0.0104960928006195
0.363363363363363 -0.010479615417887
0.364364364364364 -0.0104631380351545
0.365365365365365 -0.010446660652422
0.366366366366366 -0.0104301832696894
0.367367367367367 -0.0104137058869569
0.368368368368368 -0.0103972285042244
0.369369369369369 -0.0103807511214919
0.37037037037037 -0.0103642737387593
0.371371371371371 -0.0103477963560268
0.372372372372372 -0.0103313189732943
0.373373373373373 -0.0103148415905618
0.374374374374374 -0.0102983642078292
0.375375375375375 -0.0102818868250967
0.376376376376376 -0.0102654094423642
0.377377377377377 -0.0102489320596316
0.378378378378378 -0.0102324546768991
0.379379379379379 -0.0102159772941666
0.38038038038038 -0.0101994999114341
0.381381381381381 -0.0101830225287015
0.382382382382382 -0.010166545145969
0.383383383383383 -0.0101500677632365
0.384384384384384 -0.010133590380504
0.385385385385385 -0.0101171129977714
0.386386386386386 -0.0101006356150389
0.387387387387387 -0.0100841582323064
0.388388388388388 -0.0100676808495739
0.389389389389389 -0.0100512034668413
0.39039039039039 -0.0100347260841088
0.391391391391391 -0.0100182487013763
0.392392392392392 -0.0100017713186437
0.393393393393393 -0.00998529393591122
0.394394394394394 -0.00996881655317869
0.395395395395395 -0.00995233917044617
0.396396396396396 -0.00993586178771364
0.397397397397397 -0.00991938440498111
0.398398398398398 -0.00990290702224859
0.399399399399399 -0.00988642963951606
0.4004004004004 -0.00986995225678353
0.401401401401401 -0.00985347487405101
0.402402402402402 -0.00983699749131848
0.403403403403403 -0.00982052010858595
0.404404404404404 -0.00980404272585342
0.405405405405405 -0.0097875653431209
0.406406406406406 -0.00977108796038837
0.407407407407407 -0.00975461057765584
0.408408408408408 -0.00973813319492332
0.409409409409409 -0.00972165581219079
0.41041041041041 -0.00970517842945826
0.411411411411411 -0.00968870104672574
0.412412412412412 -0.00967222366399321
0.413413413413413 -0.00965574628126068
0.414414414414414 -0.00963926889852816
0.415415415415415 -0.00962279151579563
0.416416416416416 -0.00960631413306311
0.417417417417417 -0.00958983675033058
0.418418418418418 -0.00957335936759805
0.419419419419419 -0.00955688198486552
0.42042042042042 -0.009540404602133
0.421421421421421 -0.00952392721940047
0.422422422422422 -0.00950744983666794
0.423423423423423 -0.00949097245393542
0.424424424424424 -0.00947449507120289
0.425425425425425 -0.00945801768847036
0.426426426426426 -0.00944154030573784
0.427427427427427 -0.00942506292300531
0.428428428428428 -0.00940858554027278
0.429429429429429 -0.00939210815754026
0.43043043043043 -0.00937563077480773
0.431431431431431 -0.0093591533920752
0.432432432432432 -0.00934267600934268
0.433433433433433 -0.00932619862661015
0.434434434434434 -0.00930972124387762
0.435435435435435 -0.00929324386114509
0.436436436436436 -0.00927676647841257
0.437437437437437 -0.00926028909568004
0.438438438438438 -0.00924381171294751
0.439439439439439 -0.00922733433021499
0.44044044044044 -0.00921085694748246
0.441441441441441 -0.00919437956474994
0.442442442442442 -0.00917790218201741
0.443443443443443 -0.00916142479928488
0.444444444444444 -0.00914494741655235
0.445445445445445 -0.00912847003381983
0.446446446446446 -0.0091119926510873
0.447447447447447 -0.00909551526835477
0.448448448448448 -0.00907903788562225
0.449449449449449 -0.00906256050288972
0.45045045045045 -0.00904608312015719
0.451451451451451 -0.00902960573742467
0.452452452452452 -0.00901312835469214
0.453453453453453 -0.00899665097195961
0.454454454454454 -0.00898017358922709
0.455455455455455 -0.00896369620649456
0.456456456456456 -0.00894721882376203
0.457457457457457 -0.00893074144102951
0.458458458458458 -0.00891426405829698
0.459459459459459 -0.00889778667556445
0.46046046046046 -0.00888130929283192
0.461461461461461 -0.0088648319100994
0.462462462462462 -0.00884835452736687
0.463463463463463 -0.00883187714463435
0.464464464464464 -0.00881539976190182
0.465465465465465 -0.00879892237916929
0.466466466466466 -0.00878244499643677
0.467467467467467 -0.00876596761370424
0.468468468468468 -0.00874949023097171
0.469469469469469 -0.00873301284823919
0.47047047047047 -0.00871653546550666
0.471471471471471 -0.00870005808277413
0.472472472472472 -0.0086835807000416
0.473473473473473 -0.00866710331730908
0.474474474474474 -0.00865062593457655
0.475475475475475 -0.00863414855184402
0.476476476476476 -0.0086176711691115
0.477477477477477 -0.00860119378637897
0.478478478478478 -0.00858471640364644
0.479479479479479 -0.00856823902091392
0.48048048048048 -0.00855176163818139
0.481481481481481 -0.00853528425544887
0.482482482482482 -0.00851880687271634
0.483483483483483 -0.00850232948998381
0.484484484484485 -0.00848585210725128
0.485485485485485 -0.00846937472451876
0.486486486486486 -0.00845289734178623
0.487487487487487 -0.0084364199590537
0.488488488488488 -0.00841994257632118
0.48948948948949 -0.00840346519358865
0.49049049049049 -0.00838698781085612
0.491491491491491 -0.0083705104281236
0.492492492492492 -0.00835403304539107
0.493493493493493 -0.00833755566265854
0.494494494494495 -0.00832107827992602
0.495495495495495 -0.00830460089719349
0.496496496496497 -0.00828812351446096
0.497497497497497 -0.00827164613172844
0.498498498498498 -0.00825516874899591
0.4994994994995 -0.00823869136626338
0.500500500500501 -0.00822221398353085
0.501501501501502 -0.00820573660079833
0.502502502502503 -0.0081892592180658
0.503503503503503 -0.00817278183533328
0.504504504504504 -0.00815630445260075
0.505505505505506 -0.00813982706986822
0.506506506506507 -0.00812334968713569
0.507507507507508 -0.00810687230440317
0.508508508508508 -0.00809039492167064
0.509509509509509 -0.00807391753893811
0.510510510510511 -0.00805744015620559
0.511511511511512 -0.00804096277347306
0.512512512512513 -0.00802448539074053
0.513513513513513 -0.00800800800800801
0.514514514514514 -0.00799153062527548
0.515515515515516 -0.00797505324254295
0.516516516516517 -0.00795857585981043
0.517517517517518 -0.0079420984770779
0.518518518518518 -0.00792562109434537
0.519519519519519 -0.00790914371161285
0.520520520520521 -0.00789266632888032
0.521521521521522 -0.00787618894614779
0.522522522522523 -0.00785971156341527
0.523523523523523 -0.00784323418068274
0.524524524524524 -0.00782675679795021
0.525525525525526 -0.00781027941521769
0.526526526526527 -0.00779380203248516
0.527527527527528 -0.00777732464975263
0.528528528528528 -0.00776084726702011
0.529529529529529 -0.00774436988428758
0.530530530530531 -0.00772789250155505
0.531531531531532 -0.00771141511882252
0.532532532532533 -0.00769493773609
0.533533533533533 -0.00767846035335747
0.534534534534534 -0.00766198297062495
0.535535535535536 -0.00764550558789242
0.536536536536537 -0.00762902820515989
0.537537537537538 -0.00761255082242736
0.538538538538539 -0.00759607343969484
0.539539539539539 -0.00757959605696231
0.540540540540541 -0.00756311867422978
0.541541541541542 -0.00754664129149726
0.542542542542543 -0.00753016390876473
0.543543543543544 -0.00751368652603221
0.544544544544544 -0.00749720914329968
0.545545545545546 -0.00748073176056715
0.546546546546547 -0.00746425437783462
0.547547547547548 -0.0074477769951021
0.548548548548549 -0.00743129961236957
0.54954954954955 -0.00741482222963704
0.550550550550551 -0.00739834484690452
0.551551551551552 -0.00738186746417199
0.552552552552553 -0.00736539008143946
0.553553553553554 -0.00734891269870694
0.554554554554555 -0.00733243531597441
0.555555555555556 -0.00731595793324188
0.556556556556557 -0.00729948055050936
0.557557557557558 -0.00728300316777683
0.558558558558559 -0.0072665257850443
0.55955955955956 -0.00725004840231178
0.560560560560561 -0.00723357101957925
0.561561561561562 -0.00721709363684672
0.562562562562563 -0.0072006162541142
0.563563563563564 -0.00718413887138167
0.564564564564565 -0.00716766148864914
0.565565565565566 -0.00715118410591662
0.566566566566567 -0.00713470672318409
0.567567567567568 -0.00711822934045156
0.568568568568569 -0.00710175195771904
0.56956956956957 -0.00708527457498651
0.570570570570571 -0.00706879719225398
0.571571571571572 -0.00705231980952146
0.572572572572573 -0.00703584242678893
0.573573573573574 -0.0070193650440564
0.574574574574575 -0.00700288766132387
0.575575575575576 -0.00698641027859135
0.576576576576577 -0.00696993289585882
0.577577577577578 -0.00695345551312629
0.578578578578579 -0.00693697813039377
0.57957957957958 -0.00692050074766124
0.580580580580581 -0.00690402336492871
0.581581581581582 -0.00688754598219619
0.582582582582583 -0.00687106859946366
0.583583583583584 -0.00685459121673113
0.584584584584585 -0.00683811383399861
0.585585585585586 -0.00682163645126608
0.586586586586587 -0.00680515906853355
0.587587587587588 -0.00678868168580103
0.588588588588589 -0.0067722043030685
0.58958958958959 -0.00675572692033597
0.590590590590591 -0.00673924953760345
0.591591591591592 -0.00672277215487092
0.592592592592593 -0.00670629477213839
0.593593593593594 -0.00668981738940587
0.594594594594595 -0.00667334000667334
0.595595595595596 -0.00665686262394081
0.596596596596597 -0.00664038524120829
0.597597597597598 -0.00662390785847576
0.598598598598599 -0.00660743047574323
0.5995995995996 -0.00659095309301071
0.600600600600601 -0.00657447571027818
0.601601601601602 -0.00655799832754565
0.602602602602603 -0.00654152094481313
0.603603603603604 -0.0065250435620806
0.604604604604605 -0.00650856617934807
0.605605605605606 -0.00649208879661555
0.606606606606607 -0.00647561141388302
0.607607607607608 -0.00645913403115049
0.608608608608609 -0.00644265664841796
0.60960960960961 -0.00642617926568544
0.610610610610611 -0.00640970188295291
0.611611611611612 -0.00639322450022039
0.612612612612613 -0.00637674711748786
0.613613613613614 -0.00636026973475533
0.614614614614615 -0.0063437923520228
0.615615615615616 -0.00632731496929028
0.616616616616617 -0.00631083758655775
0.617617617617618 -0.00629436020382523
0.618618618618619 -0.0062778828210927
0.61961961961962 -0.00626140543836017
0.620620620620621 -0.00624492805562764
0.621621621621622 -0.00622845067289512
0.622622622622623 -0.00621197329016259
0.623623623623624 -0.00619549590743006
0.624624624624625 -0.00617901852469754
0.625625625625626 -0.00616254114196501
0.626626626626627 -0.00614606375923248
0.627627627627628 -0.00612958637649996
0.628628628628629 -0.00611310899376743
0.62962962962963 -0.0060966316110349
0.630630630630631 -0.00608015422830238
0.631631631631632 -0.00606367684556985
0.632632632632633 -0.00604719946283732
0.633633633633634 -0.0060307220801048
0.634634634634635 -0.00601424469737227
0.635635635635636 -0.00599776731463974
0.636636636636637 -0.00598128993190722
0.637637637637638 -0.00596481254917469
0.638638638638639 -0.00594833516644216
0.63963963963964 -0.00593185778370963
0.640640640640641 -0.00591538040097711
0.641641641641642 -0.00589890301824458
0.642642642642643 -0.00588242563551206
0.643643643643644 -0.00586594825277953
0.644644644644645 -0.005849470870047
0.645645645645646 -0.00583299348731448
0.646646646646647 -0.00581651610458195
0.647647647647648 -0.00580003872184942
0.648648648648649 -0.00578356133911689
0.64964964964965 -0.00576708395638437
0.650650650650651 -0.00575060657365184
0.651651651651652 -0.00573412919091932
0.652652652652653 -0.00571765180818679
0.653653653653654 -0.00570117442545426
0.654654654654655 -0.00568469704272173
0.655655655655656 -0.00566821965998921
0.656656656656657 -0.00565174227725668
0.657657657657658 -0.00563526489452415
0.658658658658659 -0.00561878751179163
0.65965965965966 -0.0056023101290591
0.660660660660661 -0.00558583274632657
0.661661661661662 -0.00556935536359405
0.662662662662663 -0.00555287798086152
0.663663663663664 -0.00553640059812899
0.664664664664665 -0.00551992321539647
0.665665665665666 -0.00550344583266394
0.666666666666667 -0.00548696844993141
0.667667667667668 -0.00547049106719889
0.668668668668669 -0.00545401368446636
0.66966966966967 -0.00543753630173383
0.670670670670671 -0.00542105891900131
0.671671671671672 -0.00540458153626878
0.672672672672673 -0.00538810415353625
0.673673673673674 -0.00537162677080372
0.674674674674675 -0.0053551493880712
0.675675675675676 -0.00533867200533867
0.676676676676677 -0.00532219462260615
0.677677677677678 -0.00530571723987362
0.678678678678679 -0.00528923985714109
0.67967967967968 -0.00527276247440856
0.680680680680681 -0.00525628509167604
0.681681681681682 -0.00523980770894351
0.682682682682683 -0.00522333032621098
0.683683683683684 -0.00520685294347846
0.684684684684685 -0.00519037556074593
0.685685685685686 -0.0051738981780134
0.686686686686687 -0.00515742079528088
0.687687687687688 -0.00514094341254835
0.688688688688689 -0.00512446602981582
0.68968968968969 -0.0051079886470833
0.690690690690691 -0.00509151126435077
0.691691691691692 -0.00507503388161824
0.692692692692693 -0.00505855649888572
0.693693693693694 -0.00504207911615319
0.694694694694695 -0.00502560173342066
0.695695695695696 -0.00500912435068814
0.696696696696697 -0.00499264696795561
0.697697697697698 -0.00497616958522308
0.698698698698699 -0.00495969220249056
0.6996996996997 -0.00494321481975803
0.700700700700701 -0.0049267374370255
0.701701701701702 -0.00491026005429298
0.702702702702703 -0.00489378267156045
0.703703703703704 -0.00487730528882792
0.704704704704705 -0.0048608279060954
0.705705705705706 -0.00484435052336287
0.706706706706707 -0.00482787314063034
0.707707707707708 -0.00481139575789781
0.708708708708709 -0.00479491837516529
0.70970970970971 -0.00477844099243276
0.710710710710711 -0.00476196360970023
0.711711711711712 -0.00474548622696771
0.712712712712713 -0.00472900884423518
0.713713713713714 -0.00471253146150265
0.714714714714715 -0.00469605407877013
0.715715715715716 -0.0046795766960376
0.716716716716717 -0.00466309931330508
0.717717717717718 -0.00464662193057255
0.718718718718719 -0.00463014454784002
0.71971971971972 -0.00461366716510749
0.720720720720721 -0.00459718978237497
0.721721721721722 -0.00458071239964244
0.722722722722723 -0.00456423501690991
0.723723723723724 -0.00454775763417739
0.724724724724725 -0.00453128025144486
0.725725725725726 -0.00451480286871233
0.726726726726727 -0.00449832548597981
0.727727727727728 -0.00448184810324728
0.728728728728729 -0.00446537072051475
0.72972972972973 -0.00444889333778223
0.730730730730731 -0.0044324159550497
0.731731731731732 -0.00441593857231717
0.732732732732733 -0.00439946118958465
0.733733733733734 -0.00438298380685212
0.734734734734735 -0.00436650642411959
0.735735735735736 -0.00435002904138707
0.736736736736737 -0.00433355165865454
0.737737737737738 -0.00431707427592201
0.738738738738739 -0.00430059689318949
0.73973973973974 -0.00428411951045696
0.740740740740741 -0.00426764212772443
0.741741741741742 -0.0042511647449919
0.742742742742743 -0.00423468736225938
0.743743743743744 -0.00421820997952685
0.744744744744745 -0.00420173259679433
0.745745745745746 -0.0041852552140618
0.746746746746747 -0.00416877783132927
0.747747747747748 -0.00415230044859674
0.748748748748749 -0.00413582306586422
0.74974974974975 -0.00411934568313169
0.750750750750751 -0.00410286830039917
0.751751751751752 -0.00408639091766664
0.752752752752753 -0.00406991353493411
0.753753753753754 -0.00405343615220158
0.754754754754755 -0.00403695876946906
0.755755755755756 -0.00402048138673653
0.756756756756757 -0.004004004004004
0.757757757757758 -0.00398752662127148
0.758758758758759 -0.00397104923853895
0.75975975975976 -0.00395457185580642
0.760760760760761 -0.0039380944730739
0.761761761761762 -0.00392161709034137
0.762762762762763 -0.00390513970760884
0.763763763763764 -0.00388866232487632
0.764764764764765 -0.00387218494214379
0.765765765765766 -0.00385570755941126
0.766766766766767 -0.00383923017667874
0.767767767767768 -0.00382275279394621
0.768768768768769 -0.00380627541121368
0.76976976976977 -0.00378979802848116
0.770770770770771 -0.00377332064574863
0.771771771771772 -0.0037568432630161
0.772772772772773 -0.00374036588028358
0.773773773773774 -0.00372388849755105
0.774774774774775 -0.00370741111481852
0.775775775775776 -0.003690933732086
0.776776776776777 -0.00367445634935347
0.777777777777778 -0.00365797896662094
0.778778778778779 -0.00364150158388842
0.77977977977978 -0.00362502420115589
0.780780780780781 -0.00360854681842336
0.781781781781782 -0.00359206943569083
0.782782782782783 -0.00357559205295831
0.783783783783784 -0.00355911467022578
0.784784784784785 -0.00354263728749325
0.785785785785786 -0.00352615990476073
0.786786786786787 -0.0035096825220282
0.787787787787788 -0.00349320513929567
0.788788788788789 -0.00347672775656315
0.78978978978979 -0.00346025037383062
0.790790790790791 -0.00344377299109809
0.791791791791792 -0.00342729560836557
0.792792792792793 -0.00341081822563304
0.793793793793794 -0.00339434084290051
0.794794794794795 -0.00337786346016799
0.795795795795796 -0.00336138607743546
0.796796796796797 -0.00334490869470293
0.797797797797798 -0.00332843131197041
0.798798798798799 -0.00331195392923788
0.7997997997998 -0.00329547654650535
0.800800800800801 -0.00327899916377283
0.801801801801802 -0.0032625217810403
0.802802802802803 -0.00324604439830777
0.803803803803804 -0.00322956701557525
0.804804804804805 -0.00321308963284272
0.805805805805806 -0.00319661225011019
0.806806806806807 -0.00318013486737767
0.807807807807808 -0.00316365748464514
0.808808808808809 -0.00314718010191261
0.80980980980981 -0.00313070271918009
0.810810810810811 -0.00311422533644756
0.811811811811812 -0.00309774795371503
0.812812812812813 -0.0030812705709825
0.813813813813814 -0.00306479318824998
0.814814814814815 -0.00304831580551745
0.815815815815816 -0.00303183842278492
0.816816816816817 -0.0030153610400524
0.817817817817818 -0.00299888365731987
0.818818818818819 -0.00298240627458734
0.81981981981982 -0.00296592889185482
0.820820820820821 -0.00294945150912229
0.821821821821822 -0.00293297412638976
0.822822822822823 -0.00291649674365724
0.823823823823824 -0.00290001936092471
0.824824824824825 -0.00288354197819218
0.825825825825826 -0.00286706459545966
0.826826826826827 -0.00285058721272713
0.827827827827828 -0.0028341098299946
0.828828828828829 -0.00281763244726208
0.82982982982983 -0.00280115506452955
0.830830830830831 -0.00278467768179702
0.831831831831832 -0.0027682002990645
0.832832832832833 -0.00275172291633197
0.833833833833834 -0.00273524553359944
0.834834834834835 -0.00271876815086692
0.835835835835836 -0.00270229076813439
0.836836836836837 -0.00268581338540186
0.837837837837838 -0.00266933600266934
0.838838838838839 -0.00265285861993681
0.83983983983984 -0.00263638123720428
0.840840840840841 -0.00261990385447175
0.841841841841842 -0.00260342647173923
0.842842842842843 -0.0025869490890067
0.843843843843844 -0.00257047170627418
0.844844844844845 -0.00255399432354165
0.845845845845846 -0.00253751694080912
0.846846846846847 -0.0025210395580766
0.847847847847848 -0.00250456217534407
0.848848848848849 -0.00248808479261154
0.84984984984985 -0.00247160740987902
0.850850850850851 -0.00245513002714649
0.851851851851852 -0.00243865264441396
0.852852852852853 -0.00242217526168143
0.853853853853854 -0.00240569787894891
0.854854854854855 -0.00238922049621638
0.855855855855856 -0.00237274311348385
0.856856856856857 -0.00235626573075133
0.857857857857858 -0.0023397883480188
0.858858858858859 -0.00232331096528627
0.85985985985986 -0.00230683358255375
0.860860860860861 -0.00229035619982122
0.861861861861862 -0.00227387881708869
0.862862862862863 -0.00225740143435617
0.863863863863864 -0.00224092405162364
0.864864864864865 -0.00222444666889111
0.865865865865866 -0.00220796928615859
0.866866866866867 -0.00219149190342606
0.867867867867868 -0.00217501452069353
0.868868868868869 -0.00215853713796101
0.86986986986987 -0.00214205975522848
0.870870870870871 -0.00212558237249595
0.871871871871872 -0.00210910498976343
0.872872872872873 -0.0020926276070309
0.873873873873874 -0.00207615022429837
0.874874874874875 -0.00205967284156584
0.875875875875876 -0.00204319545883332
0.876876876876877 -0.00202671807610079
0.877877877877878 -0.00201024069336827
0.878878878878879 -0.00199376331063574
0.87987987987988 -0.00197728592790321
0.880880880880881 -0.00196080854517068
0.881881881881882 -0.00194433116243816
0.882882882882883 -0.00192785377970563
0.883883883883884 -0.00191137639697311
0.884884884884885 -0.00189489901424058
0.885885885885886 -0.00187842163150805
0.886886886886887 -0.00186194424877552
0.887887887887888 -0.001845466866043
0.888888888888889 -0.00182898948331047
0.88988988988989 -0.00181251210057794
0.890890890890891 -0.00179603471784542
0.891891891891892 -0.00177955733511289
0.892892892892893 -0.00176307995238036
0.893893893893894 -0.00174660256964784
0.894894894894895 -0.00173012518691531
0.895895895895896 -0.00171364780418278
0.896896896896897 -0.00169717042145026
0.897897897897898 -0.00168069303871773
0.898898898898899 -0.0016642156559852
0.8998998998999 -0.00164773827325268
0.900900900900901 -0.00163126089052015
0.901901901901902 -0.00161478350778762
0.902902902902903 -0.0015983061250551
0.903903903903904 -0.00158182874232257
0.904904904904905 -0.00156535135959004
0.905905905905906 -0.00154887397685752
0.906906906906907 -0.00153239659412499
0.907907907907908 -0.00151591921139246
0.908908908908909 -0.00149944182865994
0.90990990990991 -0.00148296444592741
0.910910910910911 -0.00146648706319488
0.911911911911912 -0.00145000968046236
0.912912912912913 -0.00143353229772983
0.913913913913914 -0.0014170549149973
0.914914914914915 -0.00140057753226477
0.915915915915916 -0.00138410014953225
0.916916916916917 -0.00136762276679972
0.917917917917918 -0.0013511453840672
0.918918918918919 -0.00133466800133467
0.91991991991992 -0.00131819061860214
0.920920920920921 -0.00130171323586961
0.921921921921922 -0.00128523585313709
0.922922922922923 -0.00126875847040456
0.923923923923924 -0.00125228108767204
0.924924924924925 -0.00123580370493951
0.925925925925926 -0.00121932632220698
0.926926926926927 -0.00120284893947445
0.927927927927928 -0.00118637155674193
0.928928928928929 -0.0011698941740094
0.92992992992993 -0.00115341679127687
0.930930930930931 -0.00113693940854435
0.931931931931932 -0.00112046202581182
0.932932932932933 -0.00110398464307929
0.933933933933934 -0.00108750726034677
0.934934934934935 -0.00107102987761424
0.935935935935936 -0.00105455249488171
0.936936936936937 -0.00103807511214919
0.937937937937938 -0.00102159772941666
0.938938938938939 -0.00100512034668413
0.93993993993994 -0.000988642963951605
0.940940940940941 -0.000972165581219079
0.941941941941942 -0.000955688198486553
0.942942942942943 -0.000939210815754026
0.943943943943944 -0.000922733433021498
0.944944944944945 -0.000906256050288972
0.945945945945946 -0.000889778667556445
0.946946946946947 -0.000873301284823919
0.947947947947948 -0.000856823902091393
0.948948948948949 -0.000840346519358864
0.94994994994995 -0.000823869136626338
0.950950950950951 -0.000807391753893812
0.951951951951952 -0.000790914371161285
0.952952952952953 -0.000774436988428759
0.953953953953954 -0.00075795960569623
0.954954954954955 -0.000741482222963704
0.955955955955956 -0.000725004840231178
0.956956956956957 -0.000708527457498651
0.957957957957958 -0.000692050074766125
0.958958958958959 -0.000675572692033597
0.95995995995996 -0.00065909530930107
0.960960960960961 -0.000642617926568544
0.961961961961962 -0.000626140543836018
0.962962962962963 -0.000609663161103491
0.963963963963964 -0.000593185778370963
0.964964964964965 -0.000576708395638437
0.965965965965966 -0.00056023101290591
0.966966966966967 -0.000543753630173384
0.967967967967968 -0.000527276247440857
0.968968968968969 -0.000510798864708329
0.96996996996997 -0.000494321481975803
0.970970970970971 -0.000477844099243276
0.971971971971972 -0.00046136671651075
0.972972972972973 -0.000444889333778224
0.973973973973974 -0.000428411951045695
0.974974974974975 -0.000411934568313169
0.975975975975976 -0.000395457185580643
0.976976976976977 -0.000378979802848116
0.977977977977978 -0.00036250242011559
0.978978978978979 -0.000346025037383062
0.97997997997998 -0.000329547654650535
0.980980980980981 -0.000313070271918009
0.981981981981982 -0.000296592889185482
0.982982982982983 -0.000280115506452956
0.983983983983984 -0.000263638123720428
0.984984984984985 -0.000247160740987901
0.985985985985986 -0.000230683358255375
0.986986986986987 -0.000214205975522849
0.987987987987988 -0.000197728592790322
0.988988988988989 -0.000181251210057794
0.98998998998999 -0.000164773827325268
0.990990990990991 -0.000148296444592741
0.991991991991992 -0.000131819061860215
0.992992992992993 -0.000115341679127687
0.993993993993994 -9.88642963951602e-05
0.994994994994995 -8.23869136626338e-05
0.995995995995996 -6.59095309301074e-05
0.996996996996997 -4.9432148197581e-05
0.997997997997998 -3.29547654650528e-05
0.998998998998999 -1.64773827325264e-05
};
\addlegendentry{81}
\draw (axis cs:0.515,-3.8) node[
  scale=1.4,
  anchor=base west,
  text=black,
  opacity=0.5,
  rotate=0.0
]{\Large \textsf{2}};
\draw (axis cs:0.04,-3.8) node[
  scale=1.4,
  anchor=base west,
  text=black,
  opacity=0.5,
  rotate=0.0
]{\Large \textsf{1}};
\end{axis}

\end{tikzpicture}
